Controlled privacy leakage propagation throughout overlapping grouped learning

Federated Learning (FL) is the standard protocol for collaborative learning. In FL, multiple workers jointly train a shared model. They exchange model updates calculated on their data, while keeping the raw data itself local. Since workers naturally form groups based on common interests and privacy policies, we are motivated to extend standard FL to reflect a setting with multiple, potentially overlapping groups. In this setup where workers can belong and contribute to more than one group at a time, complexities arise in understanding privacy leakage and in adhering to privacy policies. To address the challenges, we propose differential private overlapping grouped learning (DPOGL), a novel method to implement privacy guarantees within overlapping groups. Under the honest-but-curious threat model, we derive novel privacy guarantees between arbitrary pairs of workers. These privacy guarantees describe and quantify two key effects of privacy leakage in DP-OGL: propagation delay, i.e., the fact that information from one group will leak to other groups only with temporal offset through the common workers and information degradation, i.e., the fact that noise addition over model updates limits information leakage between workers. Our experiments show that applying DP-OGL enhances utility while maintaining strong privacy compared to standard FL setups.

==> images/group_structure_and_compoisiton.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.75,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3085); %set diagram left start at 0, and has height of 3085

%Shape: Circle [id:dp39199421583485194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (455.6,2776.45) .. controls (455.6,2751.07) and (476.17,2730.5) .. (501.55,2730.5) .. controls (526.93,2730.5) and (547.5,2751.07) .. (547.5,2776.45) .. controls (547.5,2801.83) and (526.93,2822.4) .. (501.55,2822.4) .. controls (476.17,2822.4) and (455.6,2801.83) .. (455.6,2776.45) -- cycle ;
%Shape: Circle [id:dp3711212457153108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (431.67,2721.71) .. controls (431.67,2696.33) and (452.24,2675.76) .. (477.62,2675.76) .. controls (502.99,2675.76) and (523.57,2696.33) .. (523.57,2721.71) .. controls (523.57,2747.09) and (502.99,2767.66) .. (477.62,2767.66) .. controls (452.24,2767.66) and (431.67,2747.09) .. (431.67,2721.71) -- cycle ;
%Straight Lines [id:da36460912554115676] 
\draw    (508.64,2784.51) -- (505.05,2797.2) ;
%Straight Lines [id:da8428521132884688] 
\draw    (508.64,2784.51) -- (512.59,2797.2) ;
%Straight Lines [id:da613763820172186] 
\draw    (511.15,2793.39) -- (506.85,2790.43) ;
%Straight Lines [id:da9674669194233438] 
\draw    (510.62,2790.43) -- (506.13,2792.97) ;
%Straight Lines [id:da0025979774622930663] 
\draw    (511.15,2793.39) -- (505.05,2797.2) ;
%Straight Lines [id:da5342811941072143] 
\draw    (512.59,2797.2) -- (506.13,2792.97) ;
%Straight Lines [id:da10096282591271044] 
\draw    (475.64,2714.98) -- (472.05,2729.4) ;
%Straight Lines [id:da34635517453152964] 
\draw    (475.64,2714.98) -- (479.59,2729.4) ;
%Straight Lines [id:da8045361128865718] 
\draw    (478.15,2725.07) -- (473.85,2721.71) ;
%Straight Lines [id:da901924249953979] 
\draw    (477.62,2721.71) -- (473.13,2724.59) ;
%Straight Lines [id:da47671035728706634] 
\draw    (478.15,2725.07) -- (472.05,2729.4) ;
%Straight Lines [id:da5143804695745686] 
\draw    (479.59,2729.4) -- (473.13,2724.59) ;
%Shape: Chord [id:dp6199493549134996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445.18,2701.1) .. controls (444.87,2701.19) and (444.53,2701.24) .. (444.19,2701.24) .. controls (442.44,2701.24) and (441.02,2699.96) .. (441.02,2698.39) .. controls (441.02,2696.81) and (442.44,2695.54) .. (444.19,2695.54) .. controls (444.53,2695.54) and (444.87,2695.59) .. (445.18,2695.68) -- cycle ;
%Flowchart: Process [id:dp4981240781614942] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440.38,2702.6) -- (445.18,2702.6) -- (445.18,2716.6) -- (440.38,2716.6) -- cycle ;

%Flowchart: Process [id:dp13139950921282972] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445.2,2702.6) -- (450,2702.6) -- (450,2716.6) -- (445.2,2716.6) -- cycle ;
%Shape: Chord [id:dp9896734337050144] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445.27,2695.68) .. controls (445.58,2695.59) and (445.91,2695.55) .. (446.25,2695.55) .. controls (448,2695.58) and (449.4,2696.88) .. (449.37,2698.46) .. controls (449.35,2700.03) and (447.91,2701.29) .. (446.16,2701.26) .. controls (445.82,2701.25) and (445.49,2701.2) .. (445.18,2701.1) -- cycle ;

%Shape: Chord [id:dp304270578586318] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (484.18,2744.1) .. controls (483.87,2744.19) and (483.53,2744.24) .. (483.19,2744.24) .. controls (481.44,2744.24) and (480.02,2742.96) .. (480.02,2741.39) .. controls (480.02,2739.81) and (481.44,2738.54) .. (483.19,2738.54) .. controls (483.53,2738.54) and (483.87,2738.59) .. (484.18,2738.68) -- cycle ;
%Flowchart: Process [id:dp24732594104580707] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479.38,2745.6) -- (484.18,2745.6) -- (484.18,2759.6) -- (479.38,2759.6) -- cycle ;

%Flowchart: Process [id:dp6266315830330005] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (484.2,2745.6) -- (489,2745.6) -- (489,2759.6) -- (484.2,2759.6) -- cycle ;
%Shape: Chord [id:dp65146925135199] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (484.27,2738.68) .. controls (484.58,2738.59) and (484.91,2738.55) .. (485.25,2738.55) .. controls (487,2738.58) and (488.4,2739.88) .. (488.37,2741.46) .. controls (488.35,2743.03) and (486.91,2744.29) .. (485.16,2744.26) .. controls (484.82,2744.25) and (484.49,2744.2) .. (484.18,2744.1) -- cycle ;

%Shape: Chord [id:dp11244113955530821] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.18,2798.1) .. controls (489.87,2798.19) and (489.53,2798.24) .. (489.19,2798.24) .. controls (487.44,2798.24) and (486.02,2796.96) .. (486.02,2795.39) .. controls (486.02,2793.81) and (487.44,2792.54) .. (489.19,2792.54) .. controls (489.53,2792.54) and (489.87,2792.59) .. (490.18,2792.68) -- cycle ;
%Flowchart: Process [id:dp7989024886856821] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (485.38,2799.6) -- (490.18,2799.6) -- (490.18,2813.6) -- (485.38,2813.6) -- cycle ;

%Flowchart: Process [id:dp058764798293165166] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.2,2799.6) -- (495,2799.6) -- (495,2813.6) -- (490.2,2813.6) -- cycle ;
%Shape: Chord [id:dp5685990482499281] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.27,2792.68) .. controls (490.58,2792.59) and (490.91,2792.55) .. (491.25,2792.55) .. controls (493,2792.58) and (494.4,2793.88) .. (494.37,2795.46) .. controls (494.35,2797.03) and (492.91,2798.29) .. (491.16,2798.26) .. controls (490.82,2798.25) and (490.49,2798.2) .. (490.18,2798.1) -- cycle ;

%Straight Lines [id:da35737306135745994] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (449.15,2699) -- (473.06,2703.81) ;
\draw [shift={(476,2704.4)}, rotate = 191.38] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(446.21,2698.41)}, rotate = 11.38] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da024169512781205604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (476.57,2707.34) -- (482.62,2738.44) ;
\draw [shift={(483.19,2741.39)}, rotate = 259] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(476,2704.4)}, rotate = 79] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3292056478221055] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (491.49,2789.46) -- (497.59,2784.29) -- (500.61,2781.72) -- (506.71,2776.54) ;
\draw [shift={(509,2774.6)}, rotate = 139.67] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(489.21,2791.41)}, rotate = 319.67] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3117975420378707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (506.6,2772.8) -- (491.4,2761.4) ;
\draw [shift={(489,2759.6)}, rotate = 36.87] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(509,2774.6)}, rotate = 216.87] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9365454308589729] 
\draw [line width=1.5]    (451,2722.2) .. controls (478,2725.2) and (466,2750.2) .. (465,2757.2) ;
%Curve Lines [id:da23792203640352638] 
\draw [line width=1.5]    (465,2757.2) .. controls (463.07,2771.67) and (495.6,2758.21) .. (485.29,2787.81) ;
\draw [shift={(484,2791.2)}, rotate = 292.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.91,-4.76) -- (0,0) -- (9.91,4.76) -- (6.58,0) -- cycle    ;
%Shape: Circle [id:dp3578867205859251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (66,2749) .. controls (66,2702.83) and (103.43,2665.4) .. (149.6,2665.4) .. controls (195.77,2665.4) and (233.2,2702.83) .. (233.2,2749) .. controls (233.2,2795.17) and (195.77,2832.6) .. (149.6,2832.6) .. controls (103.43,2832.6) and (66,2795.17) .. (66,2749) -- cycle ;
%Straight Lines [id:da9543051044645336] 
\draw    (158.64,2751.98) -- (155.05,2766.4) ;
%Straight Lines [id:da046739846183031064] 
\draw    (158.64,2751.98) -- (162.59,2766.4) ;
%Straight Lines [id:da2794525288922929] 
\draw    (161.15,2762.07) -- (156.85,2758.71) ;
%Straight Lines [id:da7524773538451244] 
\draw    (160.62,2758.71) -- (156.13,2761.59) ;
%Straight Lines [id:da4674763607411887] 
\draw    (161.15,2762.07) -- (155.05,2766.4) ;
%Straight Lines [id:da19418770387857198] 
\draw    (162.59,2766.4) -- (156.13,2761.59) ;

%Shape: Chord [id:dp9842081552072415] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.18,2710.1) .. controls (91.87,2710.19) and (91.53,2710.24) .. (91.19,2710.24) .. controls (89.44,2710.24) and (88.02,2708.96) .. (88.02,2707.39) .. controls (88.02,2705.81) and (89.44,2704.54) .. (91.19,2704.54) .. controls (91.53,2704.54) and (91.87,2704.59) .. (92.18,2704.68) -- cycle ;
%Flowchart: Process [id:dp38541510169595705] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87.38,2711.6) -- (92.18,2711.6) -- (92.18,2725.6) -- (87.38,2725.6) -- cycle ;

%Flowchart: Process [id:dp9048400022472252] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.2,2711.6) -- (97,2711.6) -- (97,2725.6) -- (92.2,2725.6) -- cycle ;
%Shape: Chord [id:dp07893388089365683] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.27,2704.68) .. controls (92.58,2704.59) and (92.91,2704.55) .. (93.25,2704.55) .. controls (95,2704.58) and (96.4,2705.88) .. (96.37,2707.46) .. controls (96.35,2709.03) and (94.91,2710.29) .. (93.16,2710.26) .. controls (92.82,2710.25) and (92.49,2710.2) .. (92.18,2710.1) -- cycle ;

%Shape: Chord [id:dp24021471532884187] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (131.18,2753.1) .. controls (130.87,2753.19) and (130.53,2753.24) .. (130.19,2753.24) .. controls (128.44,2753.24) and (127.02,2751.96) .. (127.02,2750.39) .. controls (127.02,2748.81) and (128.44,2747.54) .. (130.19,2747.54) .. controls (130.53,2747.54) and (130.87,2747.59) .. (131.18,2747.68) -- cycle ;
%Flowchart: Process [id:dp8405679269764661] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (126.38,2754.6) -- (131.18,2754.6) -- (131.18,2768.6) -- (126.38,2768.6) -- cycle ;

%Flowchart: Process [id:dp6341074753843443] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131.2,2754.6) -- (136,2754.6) -- (136,2768.6) -- (131.2,2768.6) -- cycle ;
%Shape: Chord [id:dp9029762155530683] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131.27,2747.68) .. controls (131.58,2747.59) and (131.91,2747.55) .. (132.25,2747.55) .. controls (134,2747.58) and (135.4,2748.88) .. (135.37,2750.46) .. controls (135.35,2752.03) and (133.91,2753.29) .. (132.16,2753.26) .. controls (131.82,2753.25) and (131.49,2753.2) .. (131.18,2753.1) -- cycle ;

%Shape: Chord [id:dp16272403099979238] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.18,2803.1) .. controls (134.87,2803.19) and (134.53,2803.24) .. (134.19,2803.24) .. controls (132.44,2803.24) and (131.02,2801.96) .. (131.02,2800.39) .. controls (131.02,2798.81) and (132.44,2797.54) .. (134.19,2797.54) .. controls (134.53,2797.54) and (134.87,2797.59) .. (135.18,2797.68) -- cycle ;
%Flowchart: Process [id:dp3388410406809077] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.38,2804.6) -- (135.18,2804.6) -- (135.18,2818.6) -- (130.38,2818.6) -- cycle ;

%Flowchart: Process [id:dp13192913153026953] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.2,2804.6) -- (140,2804.6) -- (140,2818.6) -- (135.2,2818.6) -- cycle ;
%Shape: Chord [id:dp45005606170042833] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.27,2797.68) .. controls (135.58,2797.59) and (135.91,2797.55) .. (136.25,2797.55) .. controls (138,2797.58) and (139.4,2798.88) .. (139.37,2800.46) .. controls (139.35,2802.03) and (137.91,2803.29) .. (136.16,2803.26) .. controls (135.82,2803.25) and (135.49,2803.2) .. (135.18,2803.1) -- cycle ;

%Straight Lines [id:da6576366070042241] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (95.84,2708.85) -- (156.37,2741.96) ;
\draw [shift={(159,2743.4)}, rotate = 208.68] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(93.21,2707.41)}, rotate = 28.68] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39786520561552896] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (133.11,2749.68) -- (156.08,2744.11) ;
\draw [shift={(159,2743.4)}, rotate = 166.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(130.19,2750.39)}, rotate = 346.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22061156759667822] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (135.39,2797.64) -- (157.8,2746.15) ;
\draw [shift={(159,2743.4)}, rotate = 113.53] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(134.19,2800.39)}, rotate = 293.53] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8029472002490343] 
\draw [line width=1.5]    (104,2717.8) .. controls (145.71,2718.19) and (161.07,2756.96) .. (138.23,2785.76) ;
\draw [shift={(136,2788.4)}, rotate = 311.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.91,-4.76) -- (0,0) -- (9.91,4.76) -- (6.58,0) -- cycle    ;
%Shape: Chord [id:dp25244864636351316] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.18,2903.5) .. controls (22.87,2903.59) and (22.53,2903.64) .. (22.19,2903.64) .. controls (20.44,2903.64) and (19.02,2902.36) .. (19.02,2900.79) .. controls (19.02,2899.21) and (20.44,2897.94) .. (22.19,2897.94) .. controls (22.53,2897.94) and (22.87,2897.99) .. (23.18,2898.08) -- cycle ;
%Flowchart: Process [id:dp9322503556996911] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (18.38,2905) -- (23.18,2905) -- (23.18,2919) -- (18.38,2919) -- cycle ;

%Flowchart: Process [id:dp9140716546346273] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.2,2905) -- (28,2905) -- (28,2919) -- (23.2,2919) -- cycle ;
%Shape: Chord [id:dp5575254761853816] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.27,2898.08) .. controls (23.58,2897.99) and (23.91,2897.95) .. (24.25,2897.95) .. controls (26,2897.98) and (27.4,2899.28) .. (27.37,2900.86) .. controls (27.35,2902.43) and (25.91,2903.69) .. (24.16,2903.66) .. controls (23.82,2903.65) and (23.49,2903.6) .. (23.18,2903.5) -- cycle ;

%Shape: Chord [id:dp6172120413516509] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.18,2987.5) .. controls (22.87,2987.59) and (22.53,2987.64) .. (22.19,2987.64) .. controls (20.44,2987.64) and (19.02,2986.36) .. (19.02,2984.79) .. controls (19.02,2983.21) and (20.44,2981.94) .. (22.19,2981.94) .. controls (22.53,2981.94) and (22.87,2981.99) .. (23.18,2982.08) -- cycle ;
%Flowchart: Process [id:dp9298412900139295] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (18.38,2989) -- (23.18,2989) -- (23.18,3003) -- (18.38,3003) -- cycle ;

%Flowchart: Process [id:dp5071774688782422] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.2,2989) -- (28,2989) -- (28,3003) -- (23.2,3003) -- cycle ;
%Shape: Chord [id:dp30644456737687986] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.27,2982.08) .. controls (23.58,2981.99) and (23.91,2981.95) .. (24.25,2981.95) .. controls (26,2981.98) and (27.4,2983.28) .. (27.37,2984.86) .. controls (27.35,2986.43) and (25.91,2987.69) .. (24.16,2987.66) .. controls (23.82,2987.65) and (23.49,2987.6) .. (23.18,2987.5) -- cycle ;

%Shape: Chord [id:dp3500982109649018] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.18,2943.5) .. controls (22.87,2943.59) and (22.53,2943.64) .. (22.19,2943.64) .. controls (20.44,2943.64) and (19.02,2942.36) .. (19.02,2940.79) .. controls (19.02,2939.21) and (20.44,2937.94) .. (22.19,2937.94) .. controls (22.53,2937.94) and (22.87,2937.99) .. (23.18,2938.08) -- cycle ;
%Flowchart: Process [id:dp024554880166084425] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (18.38,2945) -- (23.18,2945) -- (23.18,2959) -- (18.38,2959) -- cycle ;

%Flowchart: Process [id:dp34151212844610224] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.2,2945) -- (28,2945) -- (28,2959) -- (23.2,2959) -- cycle ;
%Shape: Chord [id:dp0539842047555239] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.27,2938.08) .. controls (23.58,2937.99) and (23.91,2937.95) .. (24.25,2937.95) .. controls (26,2937.98) and (27.4,2939.28) .. (27.37,2940.86) .. controls (27.35,2942.43) and (25.91,2943.69) .. (24.16,2943.66) .. controls (23.82,2943.65) and (23.49,2943.6) .. (23.18,2943.5) -- cycle ;

%Shape: Circle [id:dp533629451994863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (44.6,2950.7) .. controls (44.6,2941.15) and (52.35,2933.4) .. (61.9,2933.4) .. controls (71.45,2933.4) and (79.2,2941.15) .. (79.2,2950.7) .. controls (79.2,2960.25) and (71.45,2968) .. (61.9,2968) .. controls (52.35,2968) and (44.6,2960.25) .. (44.6,2950.7) -- cycle ;
%Shape: Chord [id:dp9627967909545285] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.18,2902.5) .. controls (105.87,2902.59) and (105.53,2902.64) .. (105.19,2902.64) .. controls (103.44,2902.64) and (102.02,2901.36) .. (102.02,2899.79) .. controls (102.02,2898.21) and (103.44,2896.94) .. (105.19,2896.94) .. controls (105.53,2896.94) and (105.87,2896.99) .. (106.18,2897.08) -- cycle ;
%Flowchart: Process [id:dp9487338695502778] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (101.38,2904) -- (106.18,2904) -- (106.18,2918) -- (101.38,2918) -- cycle ;

%Flowchart: Process [id:dp9884835275069326] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.2,2904) -- (111,2904) -- (111,2918) -- (106.2,2918) -- cycle ;
%Shape: Chord [id:dp9754913863626429] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.27,2897.08) .. controls (106.58,2896.99) and (106.91,2896.95) .. (107.25,2896.95) .. controls (109,2896.98) and (110.4,2898.28) .. (110.37,2899.86) .. controls (110.35,2901.43) and (108.91,2902.69) .. (107.16,2902.66) .. controls (106.82,2902.65) and (106.49,2902.6) .. (106.18,2902.5) -- cycle ;

%Shape: Chord [id:dp1488982190786765] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.18,2986.5) .. controls (105.87,2986.59) and (105.53,2986.64) .. (105.19,2986.64) .. controls (103.44,2986.64) and (102.02,2985.36) .. (102.02,2983.79) .. controls (102.02,2982.21) and (103.44,2980.94) .. (105.19,2980.94) .. controls (105.53,2980.94) and (105.87,2980.99) .. (106.18,2981.08) -- cycle ;
%Flowchart: Process [id:dp35543422864439056] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (101.38,2988) -- (106.18,2988) -- (106.18,3002) -- (101.38,3002) -- cycle ;

%Flowchart: Process [id:dp11409914758673478] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.2,2988) -- (111,2988) -- (111,3002) -- (106.2,3002) -- cycle ;
%Shape: Chord [id:dp17475085888985964] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.27,2981.08) .. controls (106.58,2980.99) and (106.91,2980.95) .. (107.25,2980.95) .. controls (109,2980.98) and (110.4,2982.28) .. (110.37,2983.86) .. controls (110.35,2985.43) and (108.91,2986.69) .. (107.16,2986.66) .. controls (106.82,2986.65) and (106.49,2986.6) .. (106.18,2986.5) -- cycle ;

%Shape: Chord [id:dp6580107972336158] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.18,2942.5) .. controls (105.87,2942.59) and (105.53,2942.64) .. (105.19,2942.64) .. controls (103.44,2942.64) and (102.02,2941.36) .. (102.02,2939.79) .. controls (102.02,2938.21) and (103.44,2936.94) .. (105.19,2936.94) .. controls (105.53,2936.94) and (105.87,2936.99) .. (106.18,2937.08) -- cycle ;
%Flowchart: Process [id:dp09488828093686807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (101.38,2944) -- (106.18,2944) -- (106.18,2958) -- (101.38,2958) -- cycle ;

%Flowchart: Process [id:dp25471888574066304] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.2,2944) -- (111,2944) -- (111,2958) -- (106.2,2958) -- cycle ;
%Shape: Chord [id:dp5026277867464437] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.27,2937.08) .. controls (106.58,2936.99) and (106.91,2936.95) .. (107.25,2936.95) .. controls (109,2936.98) and (110.4,2938.28) .. (110.37,2939.86) .. controls (110.35,2941.43) and (108.91,2942.69) .. (107.16,2942.66) .. controls (106.82,2942.65) and (106.49,2942.6) .. (106.18,2942.5) -- cycle ;

%Shape: Circle [id:dp38934014605818823] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (131.6,2949.7) .. controls (131.6,2940.15) and (139.35,2932.4) .. (148.9,2932.4) .. controls (158.45,2932.4) and (166.2,2940.15) .. (166.2,2949.7) .. controls (166.2,2959.25) and (158.45,2967) .. (148.9,2967) .. controls (139.35,2967) and (131.6,2959.25) .. (131.6,2949.7) -- cycle ;
%Shape: Chord [id:dp4246419986611547] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.18,2902.5) .. controls (190.87,2902.59) and (190.53,2902.64) .. (190.19,2902.64) .. controls (188.44,2902.64) and (187.02,2901.36) .. (187.02,2899.79) .. controls (187.02,2898.21) and (188.44,2896.94) .. (190.19,2896.94) .. controls (190.53,2896.94) and (190.87,2896.99) .. (191.18,2897.08) -- cycle ;
%Flowchart: Process [id:dp20125395052698214] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (186.38,2904) -- (191.18,2904) -- (191.18,2918) -- (186.38,2918) -- cycle ;

%Flowchart: Process [id:dp40015224366111224] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.2,2904) -- (196,2904) -- (196,2918) -- (191.2,2918) -- cycle ;
%Shape: Chord [id:dp5407563401737281] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.27,2897.08) .. controls (191.58,2896.99) and (191.91,2896.95) .. (192.25,2896.95) .. controls (194,2896.98) and (195.4,2898.28) .. (195.37,2899.86) .. controls (195.35,2901.43) and (193.91,2902.69) .. (192.16,2902.66) .. controls (191.82,2902.65) and (191.49,2902.6) .. (191.18,2902.5) -- cycle ;

%Shape: Chord [id:dp15281400986305949] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.18,2986.5) .. controls (190.87,2986.59) and (190.53,2986.64) .. (190.19,2986.64) .. controls (188.44,2986.64) and (187.02,2985.36) .. (187.02,2983.79) .. controls (187.02,2982.21) and (188.44,2980.94) .. (190.19,2980.94) .. controls (190.53,2980.94) and (190.87,2980.99) .. (191.18,2981.08) -- cycle ;
%Flowchart: Process [id:dp5835641381979964] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (186.38,2988) -- (191.18,2988) -- (191.18,3002) -- (186.38,3002) -- cycle ;

%Flowchart: Process [id:dp4947432540665222] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.2,2988) -- (196,2988) -- (196,3002) -- (191.2,3002) -- cycle ;
%Shape: Chord [id:dp2722024809845589] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.27,2981.08) .. controls (191.58,2980.99) and (191.91,2980.95) .. (192.25,2980.95) .. controls (194,2980.98) and (195.4,2982.28) .. (195.37,2983.86) .. controls (195.35,2985.43) and (193.91,2986.69) .. (192.16,2986.66) .. controls (191.82,2986.65) and (191.49,2986.6) .. (191.18,2986.5) -- cycle ;

%Shape: Chord [id:dp3501885649613219] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.18,2942.5) .. controls (190.87,2942.59) and (190.53,2942.64) .. (190.19,2942.64) .. controls (188.44,2942.64) and (187.02,2941.36) .. (187.02,2939.79) .. controls (187.02,2938.21) and (188.44,2936.94) .. (190.19,2936.94) .. controls (190.53,2936.94) and (190.87,2936.99) .. (191.18,2937.08) -- cycle ;
%Flowchart: Process [id:dp6827107013990887] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (186.38,2944) -- (191.18,2944) -- (191.18,2958) -- (186.38,2958) -- cycle ;

%Flowchart: Process [id:dp6634055136696273] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.2,2944) -- (196,2944) -- (196,2958) -- (191.2,2958) -- cycle ;
%Shape: Chord [id:dp47428048924014954] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.27,2937.08) .. controls (191.58,2936.99) and (191.91,2936.95) .. (192.25,2936.95) .. controls (194,2936.98) and (195.4,2938.28) .. (195.37,2939.86) .. controls (195.35,2941.43) and (193.91,2942.69) .. (192.16,2942.66) .. controls (191.82,2942.65) and (191.49,2942.6) .. (191.18,2942.5) -- cycle ;

%Shape: Circle [id:dp41505524283255535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (217.6,2949.7) .. controls (217.6,2940.15) and (225.35,2932.4) .. (234.9,2932.4) .. controls (244.45,2932.4) and (252.2,2940.15) .. (252.2,2949.7) .. controls (252.2,2959.25) and (244.45,2967) .. (234.9,2967) .. controls (225.35,2967) and (217.6,2959.25) .. (217.6,2949.7) -- cycle ;
%Shape: Chord [id:dp22151319834776473] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.18,2901.5) .. controls (276.87,2901.59) and (276.53,2901.64) .. (276.19,2901.64) .. controls (274.44,2901.64) and (273.02,2900.36) .. (273.02,2898.79) .. controls (273.02,2897.21) and (274.44,2895.94) .. (276.19,2895.94) .. controls (276.53,2895.94) and (276.87,2895.99) .. (277.18,2896.08) -- cycle ;
%Flowchart: Process [id:dp8071648812181245] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272.38,2903) -- (277.18,2903) -- (277.18,2917) -- (272.38,2917) -- cycle ;

%Flowchart: Process [id:dp49275567813328225] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.2,2903) -- (282,2903) -- (282,2917) -- (277.2,2917) -- cycle ;
%Shape: Chord [id:dp9842504319200136] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.27,2896.08) .. controls (277.58,2895.99) and (277.91,2895.95) .. (278.25,2895.95) .. controls (280,2895.98) and (281.4,2897.28) .. (281.37,2898.86) .. controls (281.35,2900.43) and (279.91,2901.69) .. (278.16,2901.66) .. controls (277.82,2901.65) and (277.49,2901.6) .. (277.18,2901.5) -- cycle ;

%Shape: Chord [id:dp8824070636221244] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.18,2985.5) .. controls (276.87,2985.59) and (276.53,2985.64) .. (276.19,2985.64) .. controls (274.44,2985.64) and (273.02,2984.36) .. (273.02,2982.79) .. controls (273.02,2981.21) and (274.44,2979.94) .. (276.19,2979.94) .. controls (276.53,2979.94) and (276.87,2979.99) .. (277.18,2980.08) -- cycle ;
%Flowchart: Process [id:dp8064351983035427] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (272.38,2987) -- (277.18,2987) -- (277.18,3001) -- (272.38,3001) -- cycle ;

%Flowchart: Process [id:dp012513946011118326] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.2,2987) -- (282,2987) -- (282,3001) -- (277.2,3001) -- cycle ;
%Shape: Chord [id:dp7942920417010335] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.27,2980.08) .. controls (277.58,2979.99) and (277.91,2979.95) .. (278.25,2979.95) .. controls (280,2979.98) and (281.4,2981.28) .. (281.37,2982.86) .. controls (281.35,2984.43) and (279.91,2985.69) .. (278.16,2985.66) .. controls (277.82,2985.65) and (277.49,2985.6) .. (277.18,2985.5) -- cycle ;

%Shape: Chord [id:dp22692997400280346] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.18,2941.5) .. controls (276.87,2941.59) and (276.53,2941.64) .. (276.19,2941.64) .. controls (274.44,2941.64) and (273.02,2940.36) .. (273.02,2938.79) .. controls (273.02,2937.21) and (274.44,2935.94) .. (276.19,2935.94) .. controls (276.53,2935.94) and (276.87,2935.99) .. (277.18,2936.08) -- cycle ;
%Flowchart: Process [id:dp05908922670601657] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272.38,2943) -- (277.18,2943) -- (277.18,2957) -- (272.38,2957) -- cycle ;

%Flowchart: Process [id:dp018958484559657318] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.2,2943) -- (282,2943) -- (282,2957) -- (277.2,2957) -- cycle ;
%Shape: Chord [id:dp7278143162390751] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.27,2936.08) .. controls (277.58,2935.99) and (277.91,2935.95) .. (278.25,2935.95) .. controls (280,2935.98) and (281.4,2937.28) .. (281.37,2938.86) .. controls (281.35,2940.43) and (279.91,2941.69) .. (278.16,2941.66) .. controls (277.82,2941.65) and (277.49,2941.6) .. (277.18,2941.5) -- cycle ;

%Straight Lines [id:da07374883277124167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (24.21,2984.81) -- (43.06,2953.27) ;
\draw [shift={(44.6,2950.7)}, rotate = 120.88] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2538954853000228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (25.6,2952) -- (41.61,2950.9) ;
\draw [shift={(44.6,2950.7)}, rotate = 176.09] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5635792511656648] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (28,2919) -- (43.21,2948.04) ;
\draw [shift={(44.6,2950.7)}, rotate = 242.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01863263691232131] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (79.2,2950.7) -- (99.69,2920.48) ;
\draw [shift={(101.38,2918)}, rotate = 124.14] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7804158796503291] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (79.2,2950.7) -- (100.78,2950.96) ;
\draw [shift={(103.78,2951)}, rotate = 180.7] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8756539853328396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (79.2,2950.7) -- (103.34,2981.43) ;
\draw [shift={(105.19,2983.79)}, rotate = 231.85] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da490720883297161] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (111,2918) -- (129.97,2947.18) ;
\draw [shift={(131.6,2949.7)}, rotate = 236.98] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9290467249592909] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (108.6,2951) -- (128.6,2949.87) ;
\draw [shift={(131.6,2949.7)}, rotate = 176.77] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3783233018866299] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (107.21,2983.81) -- (129.85,2952.14) ;
\draw [shift={(131.6,2949.7)}, rotate = 125.57] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2964430054230165] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (166.2,2949.7) -- (184.77,2920.53) ;
\draw [shift={(186.38,2918)}, rotate = 122.48] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5269194387159584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (166.2,2949.7) -- (185.78,2950.83) ;
\draw [shift={(188.78,2951)}, rotate = 183.3] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7611439324811058] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (166.2,2949.7) -- (188.46,2981.34) ;
\draw [shift={(190.19,2983.79)}, rotate = 234.86] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5937719405370732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (196,2918) -- (215.91,2947.22) ;
\draw [shift={(217.6,2949.7)}, rotate = 235.73] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da675976785464351] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (193.6,2951) -- (214.6,2949.86) ;
\draw [shift={(217.6,2949.7)}, rotate = 176.9] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2583336340531148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (192.21,2983.81) -- (215.81,2952.11) ;
\draw [shift={(217.6,2949.7)}, rotate = 126.67] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17909861513226955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (252.2,2949.7) -- (270.8,2919.55) ;
\draw [shift={(272.38,2917)}, rotate = 121.68] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4609359056285305] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (252.2,2949.7) -- (271.78,2949.96) ;
\draw [shift={(274.78,2950)}, rotate = 180.76] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6324228226112927] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (252.2,2949.7) -- (274.43,2980.36) ;
\draw [shift={(276.19,2982.79)}, rotate = 234.06] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Chord [id:dp1643008013312668] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.18,2902.5) .. controls (382.87,2902.59) and (382.53,2902.64) .. (382.19,2902.64) .. controls (380.44,2902.64) and (379.02,2901.36) .. (379.02,2899.79) .. controls (379.02,2898.21) and (380.44,2896.94) .. (382.19,2896.94) .. controls (382.53,2896.94) and (382.87,2896.99) .. (383.18,2897.08) -- cycle ;
%Flowchart: Process [id:dp7301807643756304] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (378.38,2904) -- (383.18,2904) -- (383.18,2918) -- (378.38,2918) -- cycle ;

%Flowchart: Process [id:dp4876859943784779] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.2,2904) -- (388,2904) -- (388,2918) -- (383.2,2918) -- cycle ;
%Shape: Chord [id:dp5621138323379269] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.27,2897.08) .. controls (383.58,2896.99) and (383.91,2896.95) .. (384.25,2896.95) .. controls (386,2896.98) and (387.4,2898.28) .. (387.37,2899.86) .. controls (387.35,2901.43) and (385.91,2902.69) .. (384.16,2902.66) .. controls (383.82,2902.65) and (383.49,2902.6) .. (383.18,2902.5) -- cycle ;

%Shape: Chord [id:dp596944798545695] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.18,2986.5) .. controls (382.87,2986.59) and (382.53,2986.64) .. (382.19,2986.64) .. controls (380.44,2986.64) and (379.02,2985.36) .. (379.02,2983.79) .. controls (379.02,2982.21) and (380.44,2980.94) .. (382.19,2980.94) .. controls (382.53,2980.94) and (382.87,2980.99) .. (383.18,2981.08) -- cycle ;
%Flowchart: Process [id:dp6862327800644958] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378.38,2988) -- (383.18,2988) -- (383.18,3002) -- (378.38,3002) -- cycle ;

%Flowchart: Process [id:dp30093648152156116] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.2,2988) -- (388,2988) -- (388,3002) -- (383.2,3002) -- cycle ;
%Shape: Chord [id:dp5160461694765881] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.27,2981.08) .. controls (383.58,2980.99) and (383.91,2980.95) .. (384.25,2980.95) .. controls (386,2980.98) and (387.4,2982.28) .. (387.37,2983.86) .. controls (387.35,2985.43) and (385.91,2986.69) .. (384.16,2986.66) .. controls (383.82,2986.65) and (383.49,2986.6) .. (383.18,2986.5) -- cycle ;

%Shape: Chord [id:dp8419691192185539] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.18,2942.5) .. controls (382.87,2942.59) and (382.53,2942.64) .. (382.19,2942.64) .. controls (380.44,2942.64) and (379.02,2941.36) .. (379.02,2939.79) .. controls (379.02,2938.21) and (380.44,2936.94) .. (382.19,2936.94) .. controls (382.53,2936.94) and (382.87,2936.99) .. (383.18,2937.08) -- cycle ;
%Flowchart: Process [id:dp98496587369577] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (378.38,2944) -- (383.18,2944) -- (383.18,2958) -- (378.38,2958) -- cycle ;

%Flowchart: Process [id:dp9244006134017986] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.2,2944) -- (388,2944) -- (388,2958) -- (383.2,2958) -- cycle ;
%Shape: Chord [id:dp870561750374395] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.27,2937.08) .. controls (383.58,2936.99) and (383.91,2936.95) .. (384.25,2936.95) .. controls (386,2936.98) and (387.4,2938.28) .. (387.37,2939.86) .. controls (387.35,2941.43) and (385.91,2942.69) .. (384.16,2942.66) .. controls (383.82,2942.65) and (383.49,2942.6) .. (383.18,2942.5) -- cycle ;

%Shape: Chord [id:dp6396565013767126] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.18,2901.5) .. controls (465.87,2901.59) and (465.53,2901.64) .. (465.19,2901.64) .. controls (463.44,2901.64) and (462.02,2900.36) .. (462.02,2898.79) .. controls (462.02,2897.21) and (463.44,2895.94) .. (465.19,2895.94) .. controls (465.53,2895.94) and (465.87,2895.99) .. (466.18,2896.08) -- cycle ;
%Flowchart: Process [id:dp4715564587335592] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (461.38,2903) -- (466.18,2903) -- (466.18,2917) -- (461.38,2917) -- cycle ;

%Flowchart: Process [id:dp7112834914144266] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.2,2903) -- (471,2903) -- (471,2917) -- (466.2,2917) -- cycle ;
%Shape: Chord [id:dp7277581245260933] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.27,2896.08) .. controls (466.58,2895.99) and (466.91,2895.95) .. (467.25,2895.95) .. controls (469,2895.98) and (470.4,2897.28) .. (470.37,2898.86) .. controls (470.35,2900.43) and (468.91,2901.69) .. (467.16,2901.66) .. controls (466.82,2901.65) and (466.49,2901.6) .. (466.18,2901.5) -- cycle ;

%Shape: Chord [id:dp8155392153785161] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.18,2985.5) .. controls (465.87,2985.59) and (465.53,2985.64) .. (465.19,2985.64) .. controls (463.44,2985.64) and (462.02,2984.36) .. (462.02,2982.79) .. controls (462.02,2981.21) and (463.44,2979.94) .. (465.19,2979.94) .. controls (465.53,2979.94) and (465.87,2979.99) .. (466.18,2980.08) -- cycle ;
%Flowchart: Process [id:dp3261124243049236] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.38,2987) -- (466.18,2987) -- (466.18,3001) -- (461.38,3001) -- cycle ;

%Flowchart: Process [id:dp9776757243833192] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.2,2987) -- (471,2987) -- (471,3001) -- (466.2,3001) -- cycle ;
%Shape: Chord [id:dp4073096942481198] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.27,2980.08) .. controls (466.58,2979.99) and (466.91,2979.95) .. (467.25,2979.95) .. controls (469,2979.98) and (470.4,2981.28) .. (470.37,2982.86) .. controls (470.35,2984.43) and (468.91,2985.69) .. (467.16,2985.66) .. controls (466.82,2985.65) and (466.49,2985.6) .. (466.18,2985.5) -- cycle ;

%Shape: Chord [id:dp3386646914002447] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (463.18,2938.5) .. controls (462.87,2938.59) and (462.53,2938.64) .. (462.19,2938.64) .. controls (460.44,2938.64) and (459.02,2937.36) .. (459.02,2935.79) .. controls (459.02,2934.21) and (460.44,2932.94) .. (462.19,2932.94) .. controls (462.53,2932.94) and (462.87,2932.99) .. (463.18,2933.08) -- cycle ;
%Flowchart: Process [id:dp061275777750960714] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.38,2940) -- (463.18,2940) -- (463.18,2954) -- (458.38,2954) -- cycle ;

%Flowchart: Process [id:dp05756036711321966] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (468.2,2948) -- (473,2948) -- (473,2962) -- (468.2,2962) -- cycle ;
%Shape: Chord [id:dp9804532870347318] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (468.27,2941.08) .. controls (468.58,2940.99) and (468.91,2940.95) .. (469.25,2940.95) .. controls (471,2940.98) and (472.4,2942.28) .. (472.37,2943.86) .. controls (472.35,2945.43) and (470.91,2946.69) .. (469.16,2946.66) .. controls (468.82,2946.65) and (468.49,2946.6) .. (468.18,2946.5) -- cycle ;

%Shape: Chord [id:dp6134862036671409] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.18,2901.5) .. controls (550.87,2901.59) and (550.53,2901.64) .. (550.19,2901.64) .. controls (548.44,2901.64) and (547.02,2900.36) .. (547.02,2898.79) .. controls (547.02,2897.21) and (548.44,2895.94) .. (550.19,2895.94) .. controls (550.53,2895.94) and (550.87,2895.99) .. (551.18,2896.08) -- cycle ;
%Flowchart: Process [id:dp1202227393333446] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (546.38,2903) -- (551.18,2903) -- (551.18,2917) -- (546.38,2917) -- cycle ;

%Flowchart: Process [id:dp0011142433690471965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.2,2903) -- (556,2903) -- (556,2917) -- (551.2,2917) -- cycle ;
%Shape: Chord [id:dp2917455020415831] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.27,2896.08) .. controls (551.58,2895.99) and (551.91,2895.95) .. (552.25,2895.95) .. controls (554,2895.98) and (555.4,2897.28) .. (555.37,2898.86) .. controls (555.35,2900.43) and (553.91,2901.69) .. (552.16,2901.66) .. controls (551.82,2901.65) and (551.49,2901.6) .. (551.18,2901.5) -- cycle ;

%Shape: Chord [id:dp40563553573440636] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.18,2985.5) .. controls (550.87,2985.59) and (550.53,2985.64) .. (550.19,2985.64) .. controls (548.44,2985.64) and (547.02,2984.36) .. (547.02,2982.79) .. controls (547.02,2981.21) and (548.44,2979.94) .. (550.19,2979.94) .. controls (550.53,2979.94) and (550.87,2979.99) .. (551.18,2980.08) -- cycle ;
%Flowchart: Process [id:dp1475819271904466] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (546.38,2987) -- (551.18,2987) -- (551.18,3001) -- (546.38,3001) -- cycle ;

%Flowchart: Process [id:dp599095844099699] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.2,2987) -- (556,2987) -- (556,3001) -- (551.2,3001) -- cycle ;
%Shape: Chord [id:dp9595038744960973] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.27,2980.08) .. controls (551.58,2979.99) and (551.91,2979.95) .. (552.25,2979.95) .. controls (554,2979.98) and (555.4,2981.28) .. (555.37,2982.86) .. controls (555.35,2984.43) and (553.91,2985.69) .. (552.16,2985.66) .. controls (551.82,2985.65) and (551.49,2985.6) .. (551.18,2985.5) -- cycle ;

%Shape: Chord [id:dp4742101378805952] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.18,2941.5) .. controls (550.87,2941.59) and (550.53,2941.64) .. (550.19,2941.64) .. controls (548.44,2941.64) and (547.02,2940.36) .. (547.02,2938.79) .. controls (547.02,2937.21) and (548.44,2935.94) .. (550.19,2935.94) .. controls (550.53,2935.94) and (550.87,2935.99) .. (551.18,2936.08) -- cycle ;
%Flowchart: Process [id:dp5523786005116909] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (546.38,2943) -- (551.18,2943) -- (551.18,2957) -- (546.38,2957) -- cycle ;

%Flowchart: Process [id:dp6442294803620119] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.2,2943) -- (556,2943) -- (556,2957) -- (551.2,2957) -- cycle ;
%Shape: Chord [id:dp7190572805113165] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.27,2936.08) .. controls (551.58,2935.99) and (551.91,2935.95) .. (552.25,2935.95) .. controls (554,2935.98) and (555.4,2937.28) .. (555.37,2938.86) .. controls (555.35,2940.43) and (553.91,2941.69) .. (552.16,2941.66) .. controls (551.82,2941.65) and (551.49,2941.6) .. (551.18,2941.5) -- cycle ;

%Shape: Chord [id:dp03609662142951553] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.18,2900.5) .. controls (636.87,2900.59) and (636.53,2900.64) .. (636.19,2900.64) .. controls (634.44,2900.64) and (633.02,2899.36) .. (633.02,2897.79) .. controls (633.02,2896.21) and (634.44,2894.94) .. (636.19,2894.94) .. controls (636.53,2894.94) and (636.87,2894.99) .. (637.18,2895.08) -- cycle ;
%Flowchart: Process [id:dp495905573057019] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (632.38,2902) -- (637.18,2902) -- (637.18,2916) -- (632.38,2916) -- cycle ;

%Flowchart: Process [id:dp5039104426652201] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.2,2902) -- (642,2902) -- (642,2916) -- (637.2,2916) -- cycle ;
%Shape: Chord [id:dp16643756617559813] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.27,2895.08) .. controls (637.58,2894.99) and (637.91,2894.95) .. (638.25,2894.95) .. controls (640,2894.98) and (641.4,2896.28) .. (641.37,2897.86) .. controls (641.35,2899.43) and (639.91,2900.69) .. (638.16,2900.66) .. controls (637.82,2900.65) and (637.49,2900.6) .. (637.18,2900.5) -- cycle ;

%Shape: Chord [id:dp6715182046459249] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (637.18,2984.5) .. controls (636.87,2984.59) and (636.53,2984.64) .. (636.19,2984.64) .. controls (634.44,2984.64) and (633.02,2983.36) .. (633.02,2981.79) .. controls (633.02,2980.21) and (634.44,2978.94) .. (636.19,2978.94) .. controls (636.53,2978.94) and (636.87,2978.99) .. (637.18,2979.08) -- cycle ;
%Flowchart: Process [id:dp942609563518094] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (632.38,2986) -- (637.18,2986) -- (637.18,3000) -- (632.38,3000) -- cycle ;

%Flowchart: Process [id:dp8319268038762939] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (637.2,2986) -- (642,2986) -- (642,3000) -- (637.2,3000) -- cycle ;
%Shape: Chord [id:dp8541042787257727] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (637.27,2979.08) .. controls (637.58,2978.99) and (637.91,2978.95) .. (638.25,2978.95) .. controls (640,2978.98) and (641.4,2980.28) .. (641.37,2981.86) .. controls (641.35,2983.43) and (639.91,2984.69) .. (638.16,2984.66) .. controls (637.82,2984.65) and (637.49,2984.6) .. (637.18,2984.5) -- cycle ;

%Straight Lines [id:da19573630374014805] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (384.21,2983.81) -- (403.08,2971.58) ;
\draw [shift={(405.6,2969.95)}, rotate = 147.07] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7852097423727817] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (385.6,2951) -- (403.46,2919.2) ;
\draw [shift={(404.92,2916.58)}, rotate = 119.31] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4990997933150252] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (388,2918) -- (401.93,2916.83) ;
\draw [shift={(404.92,2916.58)}, rotate = 175.2] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7365216064689908] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (436.57,2916.58) -- (458.38,2916.95) ;
\draw [shift={(461.38,2917)}, rotate = 180.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7523603457147954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (436.5,2969.95) -- (465.29,2962.73) ;
\draw [shift={(468.2,2962)}, rotate = 165.92] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6620211402989149] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (436.5,2969.95) -- (462.45,2981.56) ;
\draw [shift={(465.19,2982.79)}, rotate = 204.11] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8047638721285624] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (471,2917) -- (490.92,2917.5) ;
\draw [shift={(493.92,2917.58)}, rotate = 181.45] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2194077220412951] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (462.19,2935.79) -- (491.32,2919.07) ;
\draw [shift={(493.92,2917.58)}, rotate = 150.15] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8332531617460621] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (467.21,2982.81) -- (491.85,2972.14) ;
\draw [shift={(494.6,2970.95)}, rotate = 156.6] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22792516235897042] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (525.57,2917.58) -- (543.38,2917.08) ;
\draw [shift={(546.38,2917)}, rotate = 178.41] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9204615376264684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (525.57,2917.58) -- (547.03,2947.56) ;
\draw [shift={(548.78,2950)}, rotate = 234.4] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2626121727534372] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (525.5,2970.95) -- (547.48,2981.49) ;
\draw [shift={(550.19,2982.79)}, rotate = 205.62] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da808529663078472] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (556,2917) -- (579.92,2917.51) ;
\draw [shift={(582.92,2917.58)}, rotate = 181.23] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4360283475226294] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (553.6,2950) -- (580.91,2919.8) ;
\draw [shift={(582.92,2917.58)}, rotate = 132.13] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07574923182511095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (552.21,2982.81) -- (580.79,2972.01) ;
\draw [shift={(583.6,2970.95)}, rotate = 159.31] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4479516495554292] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (614.57,2917.58) -- (629.39,2916.26) ;
\draw [shift={(632.38,2916)}, rotate = 174.93] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19346589921298563] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (614.5,2970.95) -- (633.51,2980.45) ;
\draw [shift={(636.19,2981.79)}, rotate = 206.55] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8146187914171648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (404.92,2916.58) .. controls (404.92,2907.84) and (412.01,2900.76) .. (420.74,2900.76) .. controls (429.48,2900.76) and (436.57,2907.84) .. (436.57,2916.58) .. controls (436.57,2925.32) and (429.48,2932.4) .. (420.74,2932.4) .. controls (412.01,2932.4) and (404.92,2925.32) .. (404.92,2916.58) -- cycle ;
%Shape: Circle [id:dp7998982675071558] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (405.6,2969.95) .. controls (405.6,2961.42) and (412.52,2954.5) .. (421.05,2954.5) .. controls (429.58,2954.5) and (436.5,2961.42) .. (436.5,2969.95) .. controls (436.5,2978.48) and (429.58,2985.4) .. (421.05,2985.4) .. controls (412.52,2985.4) and (405.6,2978.48) .. (405.6,2969.95) -- cycle ;
%Shape: Circle [id:dp9951598594392179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (493.92,2917.58) .. controls (493.92,2908.84) and (501.01,2901.76) .. (509.74,2901.76) .. controls (518.48,2901.76) and (525.57,2908.84) .. (525.57,2917.58) .. controls (525.57,2926.32) and (518.48,2933.4) .. (509.74,2933.4) .. controls (501.01,2933.4) and (493.92,2926.32) .. (493.92,2917.58) -- cycle ;
%Shape: Circle [id:dp2986205735736591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (494.6,2970.95) .. controls (494.6,2962.42) and (501.52,2955.5) .. (510.05,2955.5) .. controls (518.58,2955.5) and (525.5,2962.42) .. (525.5,2970.95) .. controls (525.5,2979.48) and (518.58,2986.4) .. (510.05,2986.4) .. controls (501.52,2986.4) and (494.6,2979.48) .. (494.6,2970.95) -- cycle ;
%Shape: Circle [id:dp6892677018896085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (582.92,2917.58) .. controls (582.92,2908.84) and (590.01,2901.76) .. (598.74,2901.76) .. controls (607.48,2901.76) and (614.57,2908.84) .. (614.57,2917.58) .. controls (614.57,2926.32) and (607.48,2933.4) .. (598.74,2933.4) .. controls (590.01,2933.4) and (582.92,2926.32) .. (582.92,2917.58) -- cycle ;
%Shape: Circle [id:dp5314905367233793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (583.6,2970.95) .. controls (583.6,2962.42) and (590.52,2955.5) .. (599.05,2955.5) .. controls (607.58,2955.5) and (614.5,2962.42) .. (614.5,2970.95) .. controls (614.5,2979.48) and (607.58,2986.4) .. (599.05,2986.4) .. controls (590.52,2986.4) and (583.6,2979.48) .. (583.6,2970.95) -- cycle ;
%Straight Lines [id:da8274701524823993] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (385.6,2951) -- (403.42,2967.89) ;
\draw [shift={(405.6,2969.95)}, rotate = 223.46] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8800578768517422] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (436.57,2916.58) -- (459.79,2933.99) ;
\draw [shift={(462.19,2935.79)}, rotate = 216.86] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5951002613085199] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (468.2,2962) -- (491.76,2969.99) ;
\draw [shift={(494.6,2970.95)}, rotate = 198.73] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09696273620668872] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (525.5,2970.95) -- (546.55,2952.01) ;
\draw [shift={(548.78,2950)}, rotate = 138.01] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06880812865966224] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (553.6,2950) -- (581.14,2969.23) ;
\draw [shift={(583.6,2970.95)}, rotate = 214.93] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da15609979720973133] 
\draw [line width=1.5]    (33,2917.2) .. controls (41,2933.2) and (41.9,2941.7) .. (61.9,2950.7) ;
%Curve Lines [id:da9479138521322457] 
\draw [line width=1.5]    (61.9,2950.7) .. controls (80.79,2959.63) and (75.74,2978.72) .. (91.68,2988.46) ;
\draw [shift={(95,2990.2)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da6119232230853138] 
\draw [line width=1.5]    (146.9,2950.7) .. controls (165.79,2959.63) and (160.74,2978.72) .. (176.68,2988.46) ;
\draw [shift={(180,2990.2)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da1982506890293645] 
\draw [line width=1.5]    (118,2917.2) .. controls (126,2933.2) and (126.9,2941.7) .. (146.9,2950.7) ;

%Curve Lines [id:da33244780166315047] 
\draw [line width=1.5]    (233.9,2949.7) .. controls (252.79,2958.63) and (247.74,2977.72) .. (263.68,2987.46) ;
\draw [shift={(267,2989.2)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da5125183357065535] 
\draw [line width=1.5]    (205,2916.2) .. controls (213,2932.2) and (213.9,2940.7) .. (233.9,2949.7) ;

%Curve Lines [id:da569971338913329] 
\draw [line width=1.5]    (583.6,2970.95) .. controls (604.66,2975.51) and (606.8,2977.55) .. (623.6,2985.25) ;
\draw [shift={(627,2986.8)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da7829967765429611] 
\draw [line width=1.5]    (479,2912.2) .. controls (516,2920.8) and (515,2918.8) .. (538,2948.8) ;
%Curve Lines [id:da32155776018091164] 
\draw [line width=1.5]    (538,2948.8) .. controls (545,2960.8) and (557,2966.8) .. (583.6,2970.95) ;
%Curve Lines [id:da8333545123388149] 
\draw [line width=1.5]    (395,2911.2) .. controls (417,2911.4) and (427,2908.4) .. (456,2924.4) ;
%Curve Lines [id:da43426736444088654] 
\draw [line width=1.5]    (456,2924.4) .. controls (470,2932.4) and (473,2923.4) .. (483,2922.4) ;
%Curve Lines [id:da360701557926427] 
\draw [line width=1.5]    (483,2922.4) .. controls (517,2919.4) and (538,2958.4) .. (538,2956.8) ;
%Curve Lines [id:da6286111565672257] 
\draw [line width=1.5]    (585.6,2976.95) .. controls (606.66,2981.51) and (608.8,2983.55) .. (625.6,2991.25) ;
\draw [shift={(629,2992.8)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da19839313547785498] 
\draw [line width=1.5]    (537,2955.8) .. controls (544,2967.8) and (559,2972.8) .. (585.6,2976.95) ;
%Straight Lines [id:da8136594393916454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (9,3022.4) -- (298,3022) ;
\draw [shift={(300,3022)}, rotate = 179.92] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5927250334994405] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (22,3017) -- (25,3017) -- (25,3028.4) -- (22,3028.4) -- cycle ;
%Shape: Rectangle [id:dp4645496061127883] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105,3017) -- (108,3017) -- (108,3028.4) -- (105,3028.4) -- cycle ;
%Shape: Rectangle [id:dp5507030035687939] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189,3017) -- (192,3017) -- (192,3028.4) -- (189,3028.4) -- cycle ;
%Shape: Rectangle [id:dp6819648237442781] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275,3017) -- (278,3017) -- (278,3028.4) -- (275,3028.4) -- cycle ;
%Straight Lines [id:da2915940186891681] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370,3022.4) -- (659,3022) ;
\draw [shift={(661,3022)}, rotate = 179.92] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp609289059910213] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (380,3016.2) -- (386,3016.2) -- (386,3028.4) -- (380,3028.4) -- cycle ;
%Shape: Rectangle [id:dp46522803896913145] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466,3017) -- (469,3017) -- (469,3028.4) -- (466,3028.4) -- cycle ;
%Shape: Rectangle [id:dp9671306737998806] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (553,3016.2) -- (547,3016.2) -- (547,3028.4) -- (553,3028.4) -- cycle ;
%Shape: Rectangle [id:dp7205835846046216] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (636,3017) -- (639,3017) -- (639,3028.4) -- (636,3028.4) -- cycle ;
%Straight Lines [id:da669657902174946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (-3.8,2950.7) -- (16.69,2920.48) ;
\draw [shift={(18.38,2918)}, rotate = 124.14] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7879712149299904] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (-3.8,2950.7) -- (17.78,2950.96) ;
\draw [shift={(20.78,2951)}, rotate = 180.7] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da63835234371254] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (-3.8,2950.7) -- (20.34,2981.43) ;
\draw [shift={(22.19,2983.79)}, rotate = 231.85] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6200233806830064] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (359.98,2918.58) -- (374.8,2917.26) ;
\draw [shift={(377.79,2917)}, rotate = 174.93] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3304078368838044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (359.98,2918.58) -- (378.56,2947.48) ;
\draw [shift={(380.19,2950)}, rotate = 237.25] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17078469767272453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (359.91,2971.95) -- (378.92,2981.45) ;
\draw [shift={(381.6,2982.79)}, rotate = 206.55] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05920272322469411] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (359.91,2971.95) -- (378.15,2952.2) ;
\draw [shift={(380.19,2950)}, rotate = 132.73] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Chord [id:dp8947691432414187] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640.18,2939.5) .. controls (639.87,2939.59) and (639.53,2939.64) .. (639.19,2939.64) .. controls (637.44,2939.64) and (636.02,2938.36) .. (636.02,2936.79) .. controls (636.02,2935.21) and (637.44,2933.94) .. (639.19,2933.94) .. controls (639.53,2933.94) and (639.87,2933.99) .. (640.18,2934.08) -- cycle ;
%Flowchart: Process [id:dp6603571991155739] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (635.38,2941) -- (640.18,2941) -- (640.18,2955) -- (635.38,2955) -- cycle ;

%Flowchart: Process [id:dp7093291969064284] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (645.2,2949) -- (650,2949) -- (650,2963) -- (645.2,2963) -- cycle ;
%Shape: Chord [id:dp9282944015254064] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (645.27,2942.08) .. controls (645.58,2941.99) and (645.91,2941.95) .. (646.25,2941.95) .. controls (648,2941.98) and (649.4,2943.28) .. (649.37,2944.86) .. controls (649.35,2946.43) and (647.91,2947.69) .. (646.16,2947.66) .. controls (645.82,2947.65) and (645.49,2947.6) .. (645.18,2947.5) -- cycle ;

%Straight Lines [id:da03468970247816139] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (613.5,2970.95) -- (642.29,2963.73) ;
\draw [shift={(645.2,2963)}, rotate = 165.92] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45984248159451857] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (613.57,2917.58) -- (636.79,2934.99) ;
\draw [shift={(639.19,2936.79)}, rotate = 216.86] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (499,2767.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (466,2696.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (149,2733.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (53,2916.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{2}$};
% Text Node
\draw (141,2915.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{3}$};
% Text Node
\draw (227,2915.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{4}$};
% Text Node
\draw (413,2883.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{2}$};
% Text Node
\draw (503,2885.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{3}$};
% Text Node
\draw (592,2884.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{4}$};
% Text Node
\draw (410,2984.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2}^{2}$};
% Text Node
\draw (499,2984.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2}^{3}$};
% Text Node
\draw (588,2985.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2}^{4}$};
% Text Node
\draw (61,3048.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (c) Four epochs of the baseline}};
% Text Node
\draw (391,3048.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (d) Four epochs of DP-OGL/DP-OGL+}};
% Text Node
\draw (74,2841.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (a) Standard FL setup}};
% Text Node
\draw (404,2841.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (b) Overlapping groups}};
% Text Node
\draw (278,3028.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.61,0.61,0.61}{epoch}}};
% Text Node
\draw (636,3028.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.61,0.61,0.61}{epoch}}};
% Text Node
\draw (-29,2930.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{1}$};
% Text Node
\draw (338,2909.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{1}$};
% Text Node
\draw (337,2965.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2}^{1}$};
% Text Node
\draw (25,2705.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 1}};
% Text Node
\draw (66,2749) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 2}};
% Text Node
\draw (69,2800.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 3}};
% Text Node
\draw (379,2696.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 1}};
% Text Node
\draw (400,2741.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 2}};
% Text Node
\draw (424,2795.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 3}};
% Text Node
\draw (522,2705.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Group 1}};
% Text Node
\draw (547,2764.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Group 2}};
% Text Node
\draw (231,2731.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Group 1}};


\end{tikzpicture}


==> images/group_structure_and_compoisiton_1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.75, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7594); %set diagram left start at 0, and has height of 7594

%Shape: Circle [id:dp3578867205859251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (66,2749) .. controls (66,2702.83) and (103.43,2665.4) .. (149.6,2665.4) .. controls (195.77,2665.4) and (233.2,2702.83) .. (233.2,2749) .. controls (233.2,2795.17) and (195.77,2832.6) .. (149.6,2832.6) .. controls (103.43,2832.6) and (66,2795.17) .. (66,2749) -- cycle ;
%Straight Lines [id:da9543051044645336] 
\draw    (158.64,2751.98) -- (155.05,2766.4) ;
%Straight Lines [id:da046739846183031064] 
\draw    (158.64,2751.98) -- (162.59,2766.4) ;
%Straight Lines [id:da2794525288922929] 
\draw    (161.15,2762.07) -- (156.85,2758.71) ;
%Straight Lines [id:da7524773538451244] 
\draw    (160.62,2758.71) -- (156.13,2761.59) ;
%Straight Lines [id:da4674763607411887] 
\draw    (161.15,2762.07) -- (155.05,2766.4) ;
%Straight Lines [id:da19418770387857198] 
\draw    (162.59,2766.4) -- (156.13,2761.59) ;

%Shape: Chord [id:dp9842081552072415] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.18,2710.1) .. controls (91.87,2710.19) and (91.53,2710.24) .. (91.19,2710.24) .. controls (89.44,2710.24) and (88.02,2708.96) .. (88.02,2707.39) .. controls (88.02,2705.81) and (89.44,2704.54) .. (91.19,2704.54) .. controls (91.53,2704.54) and (91.87,2704.59) .. (92.18,2704.68) -- cycle ;
%Flowchart: Process [id:dp38541510169595705] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87.38,2711.6) -- (92.18,2711.6) -- (92.18,2725.6) -- (87.38,2725.6) -- cycle ;

%Flowchart: Process [id:dp9048400022472252] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.2,2711.6) -- (97,2711.6) -- (97,2725.6) -- (92.2,2725.6) -- cycle ;
%Shape: Chord [id:dp07893388089365683] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.27,2704.68) .. controls (92.58,2704.59) and (92.91,2704.55) .. (93.25,2704.55) .. controls (95,2704.58) and (96.4,2705.88) .. (96.37,2707.46) .. controls (96.35,2709.03) and (94.91,2710.29) .. (93.16,2710.26) .. controls (92.82,2710.25) and (92.49,2710.2) .. (92.18,2710.1) -- cycle ;

%Shape: Chord [id:dp24021471532884187] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (131.18,2753.1) .. controls (130.87,2753.19) and (130.53,2753.24) .. (130.19,2753.24) .. controls (128.44,2753.24) and (127.02,2751.96) .. (127.02,2750.39) .. controls (127.02,2748.81) and (128.44,2747.54) .. (130.19,2747.54) .. controls (130.53,2747.54) and (130.87,2747.59) .. (131.18,2747.68) -- cycle ;
%Flowchart: Process [id:dp8405679269764661] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (126.38,2754.6) -- (131.18,2754.6) -- (131.18,2768.6) -- (126.38,2768.6) -- cycle ;

%Flowchart: Process [id:dp6341074753843443] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131.2,2754.6) -- (136,2754.6) -- (136,2768.6) -- (131.2,2768.6) -- cycle ;
%Shape: Chord [id:dp9029762155530683] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131.27,2747.68) .. controls (131.58,2747.59) and (131.91,2747.55) .. (132.25,2747.55) .. controls (134,2747.58) and (135.4,2748.88) .. (135.37,2750.46) .. controls (135.35,2752.03) and (133.91,2753.29) .. (132.16,2753.26) .. controls (131.82,2753.25) and (131.49,2753.2) .. (131.18,2753.1) -- cycle ;

%Shape: Chord [id:dp16272403099979238] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.18,2803.1) .. controls (134.87,2803.19) and (134.53,2803.24) .. (134.19,2803.24) .. controls (132.44,2803.24) and (131.02,2801.96) .. (131.02,2800.39) .. controls (131.02,2798.81) and (132.44,2797.54) .. (134.19,2797.54) .. controls (134.53,2797.54) and (134.87,2797.59) .. (135.18,2797.68) -- cycle ;
%Flowchart: Process [id:dp3388410406809077] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.38,2804.6) -- (135.18,2804.6) -- (135.18,2818.6) -- (130.38,2818.6) -- cycle ;

%Flowchart: Process [id:dp13192913153026953] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.2,2804.6) -- (140,2804.6) -- (140,2818.6) -- (135.2,2818.6) -- cycle ;
%Shape: Chord [id:dp45005606170042833] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.27,2797.68) .. controls (135.58,2797.59) and (135.91,2797.55) .. (136.25,2797.55) .. controls (138,2797.58) and (139.4,2798.88) .. (139.37,2800.46) .. controls (139.35,2802.03) and (137.91,2803.29) .. (136.16,2803.26) .. controls (135.82,2803.25) and (135.49,2803.2) .. (135.18,2803.1) -- cycle ;

%Straight Lines [id:da6576366070042241] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (95.84,2708.85) -- (156.37,2741.96) ;
\draw [shift={(159,2743.4)}, rotate = 208.68] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(93.21,2707.41)}, rotate = 28.68] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39786520561552896] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (133.11,2749.68) -- (156.08,2744.11) ;
\draw [shift={(159,2743.4)}, rotate = 166.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(130.19,2750.39)}, rotate = 346.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22061156759667822] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (135.39,2797.64) -- (157.8,2746.15) ;
\draw [shift={(159,2743.4)}, rotate = 113.53] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(134.19,2800.39)}, rotate = 293.53] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8029472002490343] 
\draw [line width=1.5]    (104,2717.8) .. controls (145.71,2718.19) and (161.07,2756.96) .. (138.23,2785.76) ;
\draw [shift={(136,2788.4)}, rotate = 311.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.91,-4.76) -- (0,0) -- (9.91,4.76) -- (6.58,0) -- cycle    ;
%Shape: Chord [id:dp25244864636351316] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.18,2903.5) .. controls (22.87,2903.59) and (22.53,2903.64) .. (22.19,2903.64) .. controls (20.44,2903.64) and (19.02,2902.36) .. (19.02,2900.79) .. controls (19.02,2899.21) and (20.44,2897.94) .. (22.19,2897.94) .. controls (22.53,2897.94) and (22.87,2897.99) .. (23.18,2898.08) -- cycle ;
%Flowchart: Process [id:dp9322503556996911] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (18.38,2905) -- (23.18,2905) -- (23.18,2919) -- (18.38,2919) -- cycle ;

%Flowchart: Process [id:dp9140716546346273] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.2,2905) -- (28,2905) -- (28,2919) -- (23.2,2919) -- cycle ;
%Shape: Chord [id:dp5575254761853816] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.27,2898.08) .. controls (23.58,2897.99) and (23.91,2897.95) .. (24.25,2897.95) .. controls (26,2897.98) and (27.4,2899.28) .. (27.37,2900.86) .. controls (27.35,2902.43) and (25.91,2903.69) .. (24.16,2903.66) .. controls (23.82,2903.65) and (23.49,2903.6) .. (23.18,2903.5) -- cycle ;

%Shape: Chord [id:dp6172120413516509] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.18,2987.5) .. controls (22.87,2987.59) and (22.53,2987.64) .. (22.19,2987.64) .. controls (20.44,2987.64) and (19.02,2986.36) .. (19.02,2984.79) .. controls (19.02,2983.21) and (20.44,2981.94) .. (22.19,2981.94) .. controls (22.53,2981.94) and (22.87,2981.99) .. (23.18,2982.08) -- cycle ;
%Flowchart: Process [id:dp9298412900139295] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (18.38,2989) -- (23.18,2989) -- (23.18,3003) -- (18.38,3003) -- cycle ;

%Flowchart: Process [id:dp5071774688782422] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.2,2989) -- (28,2989) -- (28,3003) -- (23.2,3003) -- cycle ;
%Shape: Chord [id:dp30644456737687986] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.27,2982.08) .. controls (23.58,2981.99) and (23.91,2981.95) .. (24.25,2981.95) .. controls (26,2981.98) and (27.4,2983.28) .. (27.37,2984.86) .. controls (27.35,2986.43) and (25.91,2987.69) .. (24.16,2987.66) .. controls (23.82,2987.65) and (23.49,2987.6) .. (23.18,2987.5) -- cycle ;

%Shape: Chord [id:dp3500982109649018] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.18,2943.5) .. controls (22.87,2943.59) and (22.53,2943.64) .. (22.19,2943.64) .. controls (20.44,2943.64) and (19.02,2942.36) .. (19.02,2940.79) .. controls (19.02,2939.21) and (20.44,2937.94) .. (22.19,2937.94) .. controls (22.53,2937.94) and (22.87,2937.99) .. (23.18,2938.08) -- cycle ;
%Flowchart: Process [id:dp024554880166084425] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (18.38,2945) -- (23.18,2945) -- (23.18,2959) -- (18.38,2959) -- cycle ;

%Flowchart: Process [id:dp34151212844610224] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.2,2945) -- (28,2945) -- (28,2959) -- (23.2,2959) -- cycle ;
%Shape: Chord [id:dp0539842047555239] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.27,2938.08) .. controls (23.58,2937.99) and (23.91,2937.95) .. (24.25,2937.95) .. controls (26,2937.98) and (27.4,2939.28) .. (27.37,2940.86) .. controls (27.35,2942.43) and (25.91,2943.69) .. (24.16,2943.66) .. controls (23.82,2943.65) and (23.49,2943.6) .. (23.18,2943.5) -- cycle ;

%Shape: Circle [id:dp533629451994863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (44.6,2950.7) .. controls (44.6,2941.15) and (52.35,2933.4) .. (61.9,2933.4) .. controls (71.45,2933.4) and (79.2,2941.15) .. (79.2,2950.7) .. controls (79.2,2960.25) and (71.45,2968) .. (61.9,2968) .. controls (52.35,2968) and (44.6,2960.25) .. (44.6,2950.7) -- cycle ;
%Shape: Chord [id:dp9627967909545285] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.18,2902.5) .. controls (105.87,2902.59) and (105.53,2902.64) .. (105.19,2902.64) .. controls (103.44,2902.64) and (102.02,2901.36) .. (102.02,2899.79) .. controls (102.02,2898.21) and (103.44,2896.94) .. (105.19,2896.94) .. controls (105.53,2896.94) and (105.87,2896.99) .. (106.18,2897.08) -- cycle ;
%Flowchart: Process [id:dp9487338695502778] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (101.38,2904) -- (106.18,2904) -- (106.18,2918) -- (101.38,2918) -- cycle ;

%Flowchart: Process [id:dp9884835275069326] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.2,2904) -- (111,2904) -- (111,2918) -- (106.2,2918) -- cycle ;
%Shape: Chord [id:dp9754913863626429] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.27,2897.08) .. controls (106.58,2896.99) and (106.91,2896.95) .. (107.25,2896.95) .. controls (109,2896.98) and (110.4,2898.28) .. (110.37,2899.86) .. controls (110.35,2901.43) and (108.91,2902.69) .. (107.16,2902.66) .. controls (106.82,2902.65) and (106.49,2902.6) .. (106.18,2902.5) -- cycle ;

%Shape: Chord [id:dp1488982190786765] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.18,2986.5) .. controls (105.87,2986.59) and (105.53,2986.64) .. (105.19,2986.64) .. controls (103.44,2986.64) and (102.02,2985.36) .. (102.02,2983.79) .. controls (102.02,2982.21) and (103.44,2980.94) .. (105.19,2980.94) .. controls (105.53,2980.94) and (105.87,2980.99) .. (106.18,2981.08) -- cycle ;
%Flowchart: Process [id:dp35543422864439056] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (101.38,2988) -- (106.18,2988) -- (106.18,3002) -- (101.38,3002) -- cycle ;

%Flowchart: Process [id:dp11409914758673478] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.2,2988) -- (111,2988) -- (111,3002) -- (106.2,3002) -- cycle ;
%Shape: Chord [id:dp17475085888985964] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.27,2981.08) .. controls (106.58,2980.99) and (106.91,2980.95) .. (107.25,2980.95) .. controls (109,2980.98) and (110.4,2982.28) .. (110.37,2983.86) .. controls (110.35,2985.43) and (108.91,2986.69) .. (107.16,2986.66) .. controls (106.82,2986.65) and (106.49,2986.6) .. (106.18,2986.5) -- cycle ;

%Shape: Chord [id:dp6580107972336158] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.18,2942.5) .. controls (105.87,2942.59) and (105.53,2942.64) .. (105.19,2942.64) .. controls (103.44,2942.64) and (102.02,2941.36) .. (102.02,2939.79) .. controls (102.02,2938.21) and (103.44,2936.94) .. (105.19,2936.94) .. controls (105.53,2936.94) and (105.87,2936.99) .. (106.18,2937.08) -- cycle ;
%Flowchart: Process [id:dp09488828093686807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (101.38,2944) -- (106.18,2944) -- (106.18,2958) -- (101.38,2958) -- cycle ;

%Flowchart: Process [id:dp25471888574066304] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.2,2944) -- (111,2944) -- (111,2958) -- (106.2,2958) -- cycle ;
%Shape: Chord [id:dp5026277867464437] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.27,2937.08) .. controls (106.58,2936.99) and (106.91,2936.95) .. (107.25,2936.95) .. controls (109,2936.98) and (110.4,2938.28) .. (110.37,2939.86) .. controls (110.35,2941.43) and (108.91,2942.69) .. (107.16,2942.66) .. controls (106.82,2942.65) and (106.49,2942.6) .. (106.18,2942.5) -- cycle ;

%Shape: Circle [id:dp38934014605818823] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (131.6,2949.7) .. controls (131.6,2940.15) and (139.35,2932.4) .. (148.9,2932.4) .. controls (158.45,2932.4) and (166.2,2940.15) .. (166.2,2949.7) .. controls (166.2,2959.25) and (158.45,2967) .. (148.9,2967) .. controls (139.35,2967) and (131.6,2959.25) .. (131.6,2949.7) -- cycle ;
%Shape: Chord [id:dp4246419986611547] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.18,2902.5) .. controls (190.87,2902.59) and (190.53,2902.64) .. (190.19,2902.64) .. controls (188.44,2902.64) and (187.02,2901.36) .. (187.02,2899.79) .. controls (187.02,2898.21) and (188.44,2896.94) .. (190.19,2896.94) .. controls (190.53,2896.94) and (190.87,2896.99) .. (191.18,2897.08) -- cycle ;
%Flowchart: Process [id:dp20125395052698214] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (186.38,2904) -- (191.18,2904) -- (191.18,2918) -- (186.38,2918) -- cycle ;

%Flowchart: Process [id:dp40015224366111224] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.2,2904) -- (196,2904) -- (196,2918) -- (191.2,2918) -- cycle ;
%Shape: Chord [id:dp5407563401737281] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.27,2897.08) .. controls (191.58,2896.99) and (191.91,2896.95) .. (192.25,2896.95) .. controls (194,2896.98) and (195.4,2898.28) .. (195.37,2899.86) .. controls (195.35,2901.43) and (193.91,2902.69) .. (192.16,2902.66) .. controls (191.82,2902.65) and (191.49,2902.6) .. (191.18,2902.5) -- cycle ;

%Shape: Chord [id:dp15281400986305949] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.18,2986.5) .. controls (190.87,2986.59) and (190.53,2986.64) .. (190.19,2986.64) .. controls (188.44,2986.64) and (187.02,2985.36) .. (187.02,2983.79) .. controls (187.02,2982.21) and (188.44,2980.94) .. (190.19,2980.94) .. controls (190.53,2980.94) and (190.87,2980.99) .. (191.18,2981.08) -- cycle ;
%Flowchart: Process [id:dp5835641381979964] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (186.38,2988) -- (191.18,2988) -- (191.18,3002) -- (186.38,3002) -- cycle ;

%Flowchart: Process [id:dp4947432540665222] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.2,2988) -- (196,2988) -- (196,3002) -- (191.2,3002) -- cycle ;
%Shape: Chord [id:dp2722024809845589] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.27,2981.08) .. controls (191.58,2980.99) and (191.91,2980.95) .. (192.25,2980.95) .. controls (194,2980.98) and (195.4,2982.28) .. (195.37,2983.86) .. controls (195.35,2985.43) and (193.91,2986.69) .. (192.16,2986.66) .. controls (191.82,2986.65) and (191.49,2986.6) .. (191.18,2986.5) -- cycle ;

%Shape: Chord [id:dp3501885649613219] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.18,2942.5) .. controls (190.87,2942.59) and (190.53,2942.64) .. (190.19,2942.64) .. controls (188.44,2942.64) and (187.02,2941.36) .. (187.02,2939.79) .. controls (187.02,2938.21) and (188.44,2936.94) .. (190.19,2936.94) .. controls (190.53,2936.94) and (190.87,2936.99) .. (191.18,2937.08) -- cycle ;
%Flowchart: Process [id:dp6827107013990887] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (186.38,2944) -- (191.18,2944) -- (191.18,2958) -- (186.38,2958) -- cycle ;

%Flowchart: Process [id:dp6634055136696273] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.2,2944) -- (196,2944) -- (196,2958) -- (191.2,2958) -- cycle ;
%Shape: Chord [id:dp47428048924014954] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.27,2937.08) .. controls (191.58,2936.99) and (191.91,2936.95) .. (192.25,2936.95) .. controls (194,2936.98) and (195.4,2938.28) .. (195.37,2939.86) .. controls (195.35,2941.43) and (193.91,2942.69) .. (192.16,2942.66) .. controls (191.82,2942.65) and (191.49,2942.6) .. (191.18,2942.5) -- cycle ;

%Shape: Circle [id:dp41505524283255535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (217.6,2949.7) .. controls (217.6,2940.15) and (225.35,2932.4) .. (234.9,2932.4) .. controls (244.45,2932.4) and (252.2,2940.15) .. (252.2,2949.7) .. controls (252.2,2959.25) and (244.45,2967) .. (234.9,2967) .. controls (225.35,2967) and (217.6,2959.25) .. (217.6,2949.7) -- cycle ;
%Shape: Chord [id:dp22151319834776473] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.18,2901.5) .. controls (276.87,2901.59) and (276.53,2901.64) .. (276.19,2901.64) .. controls (274.44,2901.64) and (273.02,2900.36) .. (273.02,2898.79) .. controls (273.02,2897.21) and (274.44,2895.94) .. (276.19,2895.94) .. controls (276.53,2895.94) and (276.87,2895.99) .. (277.18,2896.08) -- cycle ;
%Flowchart: Process [id:dp8071648812181245] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272.38,2903) -- (277.18,2903) -- (277.18,2917) -- (272.38,2917) -- cycle ;

%Flowchart: Process [id:dp49275567813328225] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.2,2903) -- (282,2903) -- (282,2917) -- (277.2,2917) -- cycle ;
%Shape: Chord [id:dp9842504319200136] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.27,2896.08) .. controls (277.58,2895.99) and (277.91,2895.95) .. (278.25,2895.95) .. controls (280,2895.98) and (281.4,2897.28) .. (281.37,2898.86) .. controls (281.35,2900.43) and (279.91,2901.69) .. (278.16,2901.66) .. controls (277.82,2901.65) and (277.49,2901.6) .. (277.18,2901.5) -- cycle ;

%Shape: Chord [id:dp8824070636221244] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.18,2985.5) .. controls (276.87,2985.59) and (276.53,2985.64) .. (276.19,2985.64) .. controls (274.44,2985.64) and (273.02,2984.36) .. (273.02,2982.79) .. controls (273.02,2981.21) and (274.44,2979.94) .. (276.19,2979.94) .. controls (276.53,2979.94) and (276.87,2979.99) .. (277.18,2980.08) -- cycle ;
%Flowchart: Process [id:dp8064351983035427] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (272.38,2987) -- (277.18,2987) -- (277.18,3001) -- (272.38,3001) -- cycle ;

%Flowchart: Process [id:dp012513946011118326] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.2,2987) -- (282,2987) -- (282,3001) -- (277.2,3001) -- cycle ;
%Shape: Chord [id:dp7942920417010335] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.27,2980.08) .. controls (277.58,2979.99) and (277.91,2979.95) .. (278.25,2979.95) .. controls (280,2979.98) and (281.4,2981.28) .. (281.37,2982.86) .. controls (281.35,2984.43) and (279.91,2985.69) .. (278.16,2985.66) .. controls (277.82,2985.65) and (277.49,2985.6) .. (277.18,2985.5) -- cycle ;

%Shape: Chord [id:dp22692997400280346] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.18,2941.5) .. controls (276.87,2941.59) and (276.53,2941.64) .. (276.19,2941.64) .. controls (274.44,2941.64) and (273.02,2940.36) .. (273.02,2938.79) .. controls (273.02,2937.21) and (274.44,2935.94) .. (276.19,2935.94) .. controls (276.53,2935.94) and (276.87,2935.99) .. (277.18,2936.08) -- cycle ;
%Flowchart: Process [id:dp05908922670601657] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272.38,2943) -- (277.18,2943) -- (277.18,2957) -- (272.38,2957) -- cycle ;

%Flowchart: Process [id:dp018958484559657318] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.2,2943) -- (282,2943) -- (282,2957) -- (277.2,2957) -- cycle ;
%Shape: Chord [id:dp7278143162390751] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.27,2936.08) .. controls (277.58,2935.99) and (277.91,2935.95) .. (278.25,2935.95) .. controls (280,2935.98) and (281.4,2937.28) .. (281.37,2938.86) .. controls (281.35,2940.43) and (279.91,2941.69) .. (278.16,2941.66) .. controls (277.82,2941.65) and (277.49,2941.6) .. (277.18,2941.5) -- cycle ;

%Straight Lines [id:da07374883277124167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (24.21,2984.81) -- (43.06,2953.27) ;
\draw [shift={(44.6,2950.7)}, rotate = 120.88] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2538954853000228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (25.6,2952) -- (41.61,2950.9) ;
\draw [shift={(44.6,2950.7)}, rotate = 176.09] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5635792511656648] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (28,2919) -- (43.21,2948.04) ;
\draw [shift={(44.6,2950.7)}, rotate = 242.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01863263691232131] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (79.2,2950.7) -- (99.69,2920.48) ;
\draw [shift={(101.38,2918)}, rotate = 124.14] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7804158796503291] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (79.2,2950.7) -- (100.78,2950.96) ;
\draw [shift={(103.78,2951)}, rotate = 180.7] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8756539853328396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (79.2,2950.7) -- (103.34,2981.43) ;
\draw [shift={(105.19,2983.79)}, rotate = 231.85] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da490720883297161] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (111,2918) -- (129.97,2947.18) ;
\draw [shift={(131.6,2949.7)}, rotate = 236.98] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9290467249592909] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (108.6,2951) -- (128.6,2949.87) ;
\draw [shift={(131.6,2949.7)}, rotate = 176.77] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3783233018866299] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (107.21,2983.81) -- (129.85,2952.14) ;
\draw [shift={(131.6,2949.7)}, rotate = 125.57] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2964430054230165] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (166.2,2949.7) -- (184.77,2920.53) ;
\draw [shift={(186.38,2918)}, rotate = 122.48] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5269194387159584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (166.2,2949.7) -- (185.78,2950.83) ;
\draw [shift={(188.78,2951)}, rotate = 183.3] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7611439324811058] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (166.2,2949.7) -- (188.46,2981.34) ;
\draw [shift={(190.19,2983.79)}, rotate = 234.86] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5937719405370732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (196,2918) -- (215.91,2947.22) ;
\draw [shift={(217.6,2949.7)}, rotate = 235.73] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da675976785464351] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (193.6,2951) -- (214.6,2949.86) ;
\draw [shift={(217.6,2949.7)}, rotate = 176.9] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2583336340531148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (192.21,2983.81) -- (215.81,2952.11) ;
\draw [shift={(217.6,2949.7)}, rotate = 126.67] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17909861513226955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (252.2,2949.7) -- (270.8,2919.55) ;
\draw [shift={(272.38,2917)}, rotate = 121.68] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4609359056285305] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (252.2,2949.7) -- (271.78,2949.96) ;
\draw [shift={(274.78,2950)}, rotate = 180.76] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6324228226112927] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (252.2,2949.7) -- (274.43,2980.36) ;
\draw [shift={(276.19,2982.79)}, rotate = 234.06] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da15609979720973133] 
\draw [line width=1.5]    (33,2917.2) .. controls (41,2933.2) and (41.9,2941.7) .. (61.9,2950.7) ;
%Curve Lines [id:da9479138521322457] 
\draw [line width=1.5]    (61.9,2950.7) .. controls (80.79,2959.63) and (75.74,2978.72) .. (91.68,2988.46) ;
\draw [shift={(95,2990.2)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da6119232230853138] 
\draw [line width=1.5]    (146.9,2950.7) .. controls (165.79,2959.63) and (160.74,2978.72) .. (176.68,2988.46) ;
\draw [shift={(180,2990.2)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da1982506890293645] 
\draw [line width=1.5]    (118,2917.2) .. controls (126,2933.2) and (126.9,2941.7) .. (146.9,2950.7) ;

%Curve Lines [id:da33244780166315047] 
\draw [line width=1.5]    (233.9,2949.7) .. controls (252.79,2958.63) and (247.74,2977.72) .. (263.68,2987.46) ;
\draw [shift={(267,2989.2)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da5125183357065535] 
\draw [line width=1.5]    (205,2916.2) .. controls (213,2932.2) and (213.9,2940.7) .. (233.9,2949.7) ;

%Straight Lines [id:da8136594393916454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (9,3022.4) -- (298,3022) ;
\draw [shift={(300,3022)}, rotate = 179.92] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5927250334994405] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (22,3017) -- (25,3017) -- (25,3028.4) -- (22,3028.4) -- cycle ;
%Shape: Rectangle [id:dp4645496061127883] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105,3017) -- (108,3017) -- (108,3028.4) -- (105,3028.4) -- cycle ;
%Shape: Rectangle [id:dp5507030035687939] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189,3017) -- (192,3017) -- (192,3028.4) -- (189,3028.4) -- cycle ;
%Shape: Rectangle [id:dp6819648237442781] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275,3017) -- (278,3017) -- (278,3028.4) -- (275,3028.4) -- cycle ;
%Straight Lines [id:da669657902174946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (-3.8,2950.7) -- (16.69,2920.48) ;
\draw [shift={(18.38,2918)}, rotate = 124.14] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7879712149299904] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (-3.8,2950.7) -- (17.78,2950.96) ;
\draw [shift={(20.78,2951)}, rotate = 180.7] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da63835234371254] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (-3.8,2950.7) -- (20.34,2981.43) ;
\draw [shift={(22.19,2983.79)}, rotate = 231.85] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (149,2733.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (53,2916.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{2}$};
% Text Node
\draw (141,2915.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{3}$};
% Text Node
\draw (227,2915.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{4}$};
% Text Node
\draw (61,3048.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (b) Four epochs of the baseline}};
% Text Node
\draw (74,2841.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (a) Standard FL setup}};
% Text Node
\draw (278,3028.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.61,0.61,0.61}{epoch}}};
% Text Node
\draw (-29,2930.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{1}$};
% Text Node
\draw (25,2705.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 1}};
% Text Node
\draw (66,2749) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 2}};
% Text Node
\draw (69,2800.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 3}};
% Text Node
\draw (231,2731.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Group 1}};


\end{tikzpicture}


==> images/group_structure_and_compoisiton_2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.75,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7594); %set diagram left start at 0, and has height of 7594

%Shape: Circle [id:dp39199421583485194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (455.6,2776.45) .. controls (455.6,2751.07) and (476.17,2730.5) .. (501.55,2730.5) .. controls (526.93,2730.5) and (547.5,2751.07) .. (547.5,2776.45) .. controls (547.5,2801.83) and (526.93,2822.4) .. (501.55,2822.4) .. controls (476.17,2822.4) and (455.6,2801.83) .. (455.6,2776.45) -- cycle ;
%Shape: Circle [id:dp3711212457153108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (431.67,2721.71) .. controls (431.67,2696.33) and (452.24,2675.76) .. (477.62,2675.76) .. controls (502.99,2675.76) and (523.57,2696.33) .. (523.57,2721.71) .. controls (523.57,2747.09) and (502.99,2767.66) .. (477.62,2767.66) .. controls (452.24,2767.66) and (431.67,2747.09) .. (431.67,2721.71) -- cycle ;
%Straight Lines [id:da36460912554115676] 
\draw    (508.64,2784.51) -- (505.05,2797.2) ;
%Straight Lines [id:da8428521132884688] 
\draw    (508.64,2784.51) -- (512.59,2797.2) ;
%Straight Lines [id:da613763820172186] 
\draw    (511.15,2793.39) -- (506.85,2790.43) ;
%Straight Lines [id:da9674669194233438] 
\draw    (510.62,2790.43) -- (506.13,2792.97) ;
%Straight Lines [id:da0025979774622930663] 
\draw    (511.15,2793.39) -- (505.05,2797.2) ;
%Straight Lines [id:da5342811941072143] 
\draw    (512.59,2797.2) -- (506.13,2792.97) ;
%Straight Lines [id:da10096282591271044] 
\draw    (475.64,2714.98) -- (472.05,2729.4) ;
%Straight Lines [id:da34635517453152964] 
\draw    (475.64,2714.98) -- (479.59,2729.4) ;
%Straight Lines [id:da8045361128865718] 
\draw    (478.15,2725.07) -- (473.85,2721.71) ;
%Straight Lines [id:da901924249953979] 
\draw    (477.62,2721.71) -- (473.13,2724.59) ;
%Straight Lines [id:da47671035728706634] 
\draw    (478.15,2725.07) -- (472.05,2729.4) ;
%Straight Lines [id:da5143804695745686] 
\draw    (479.59,2729.4) -- (473.13,2724.59) ;
%Shape: Chord [id:dp6199493549134996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445.18,2701.1) .. controls (444.87,2701.19) and (444.53,2701.24) .. (444.19,2701.24) .. controls (442.44,2701.24) and (441.02,2699.96) .. (441.02,2698.39) .. controls (441.02,2696.81) and (442.44,2695.54) .. (444.19,2695.54) .. controls (444.53,2695.54) and (444.87,2695.59) .. (445.18,2695.68) -- cycle ;
%Flowchart: Process [id:dp4981240781614942] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440.38,2702.6) -- (445.18,2702.6) -- (445.18,2716.6) -- (440.38,2716.6) -- cycle ;

%Flowchart: Process [id:dp13139950921282972] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445.2,2702.6) -- (450,2702.6) -- (450,2716.6) -- (445.2,2716.6) -- cycle ;
%Shape: Chord [id:dp9896734337050144] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445.27,2695.68) .. controls (445.58,2695.59) and (445.91,2695.55) .. (446.25,2695.55) .. controls (448,2695.58) and (449.4,2696.88) .. (449.37,2698.46) .. controls (449.35,2700.03) and (447.91,2701.29) .. (446.16,2701.26) .. controls (445.82,2701.25) and (445.49,2701.2) .. (445.18,2701.1) -- cycle ;

%Shape: Chord [id:dp304270578586318] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (484.18,2744.1) .. controls (483.87,2744.19) and (483.53,2744.24) .. (483.19,2744.24) .. controls (481.44,2744.24) and (480.02,2742.96) .. (480.02,2741.39) .. controls (480.02,2739.81) and (481.44,2738.54) .. (483.19,2738.54) .. controls (483.53,2738.54) and (483.87,2738.59) .. (484.18,2738.68) -- cycle ;
%Flowchart: Process [id:dp24732594104580707] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479.38,2745.6) -- (484.18,2745.6) -- (484.18,2759.6) -- (479.38,2759.6) -- cycle ;

%Flowchart: Process [id:dp6266315830330005] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (484.2,2745.6) -- (489,2745.6) -- (489,2759.6) -- (484.2,2759.6) -- cycle ;
%Shape: Chord [id:dp65146925135199] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (484.27,2738.68) .. controls (484.58,2738.59) and (484.91,2738.55) .. (485.25,2738.55) .. controls (487,2738.58) and (488.4,2739.88) .. (488.37,2741.46) .. controls (488.35,2743.03) and (486.91,2744.29) .. (485.16,2744.26) .. controls (484.82,2744.25) and (484.49,2744.2) .. (484.18,2744.1) -- cycle ;

%Shape: Chord [id:dp11244113955530821] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.18,2798.1) .. controls (489.87,2798.19) and (489.53,2798.24) .. (489.19,2798.24) .. controls (487.44,2798.24) and (486.02,2796.96) .. (486.02,2795.39) .. controls (486.02,2793.81) and (487.44,2792.54) .. (489.19,2792.54) .. controls (489.53,2792.54) and (489.87,2792.59) .. (490.18,2792.68) -- cycle ;
%Flowchart: Process [id:dp7989024886856821] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (485.38,2799.6) -- (490.18,2799.6) -- (490.18,2813.6) -- (485.38,2813.6) -- cycle ;

%Flowchart: Process [id:dp058764798293165166] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.2,2799.6) -- (495,2799.6) -- (495,2813.6) -- (490.2,2813.6) -- cycle ;
%Shape: Chord [id:dp5685990482499281] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.27,2792.68) .. controls (490.58,2792.59) and (490.91,2792.55) .. (491.25,2792.55) .. controls (493,2792.58) and (494.4,2793.88) .. (494.37,2795.46) .. controls (494.35,2797.03) and (492.91,2798.29) .. (491.16,2798.26) .. controls (490.82,2798.25) and (490.49,2798.2) .. (490.18,2798.1) -- cycle ;

%Straight Lines [id:da35737306135745994] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (449.15,2699) -- (473.06,2703.81) ;
\draw [shift={(476,2704.4)}, rotate = 191.38] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(446.21,2698.41)}, rotate = 11.38] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da024169512781205604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (476.57,2707.34) -- (482.62,2738.44) ;
\draw [shift={(483.19,2741.39)}, rotate = 259] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(476,2704.4)}, rotate = 79] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3292056478221055] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (491.49,2789.46) -- (497.59,2784.29) -- (500.61,2781.72) -- (506.71,2776.54) ;
\draw [shift={(509,2774.6)}, rotate = 139.67] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(489.21,2791.41)}, rotate = 319.67] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3117975420378707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (506.6,2772.8) -- (491.4,2761.4) ;
\draw [shift={(489,2759.6)}, rotate = 36.87] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(509,2774.6)}, rotate = 216.87] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9365454308589729] 
\draw [line width=1.5]    (451,2722.2) .. controls (478,2725.2) and (466,2750.2) .. (465,2757.2) ;
%Curve Lines [id:da23792203640352638] 
\draw [line width=1.5]    (465,2757.2) .. controls (463.07,2771.67) and (495.6,2758.21) .. (485.29,2787.81) ;
\draw [shift={(484,2791.2)}, rotate = 292.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.91,-4.76) -- (0,0) -- (9.91,4.76) -- (6.58,0) -- cycle    ;
%Shape: Chord [id:dp1643008013312668] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.18,2902.5) .. controls (382.87,2902.59) and (382.53,2902.64) .. (382.19,2902.64) .. controls (380.44,2902.64) and (379.02,2901.36) .. (379.02,2899.79) .. controls (379.02,2898.21) and (380.44,2896.94) .. (382.19,2896.94) .. controls (382.53,2896.94) and (382.87,2896.99) .. (383.18,2897.08) -- cycle ;
%Flowchart: Process [id:dp7301807643756304] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (378.38,2904) -- (383.18,2904) -- (383.18,2918) -- (378.38,2918) -- cycle ;

%Flowchart: Process [id:dp4876859943784779] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.2,2904) -- (388,2904) -- (388,2918) -- (383.2,2918) -- cycle ;
%Shape: Chord [id:dp5621138323379269] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.27,2897.08) .. controls (383.58,2896.99) and (383.91,2896.95) .. (384.25,2896.95) .. controls (386,2896.98) and (387.4,2898.28) .. (387.37,2899.86) .. controls (387.35,2901.43) and (385.91,2902.69) .. (384.16,2902.66) .. controls (383.82,2902.65) and (383.49,2902.6) .. (383.18,2902.5) -- cycle ;

%Shape: Chord [id:dp596944798545695] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.18,2986.5) .. controls (382.87,2986.59) and (382.53,2986.64) .. (382.19,2986.64) .. controls (380.44,2986.64) and (379.02,2985.36) .. (379.02,2983.79) .. controls (379.02,2982.21) and (380.44,2980.94) .. (382.19,2980.94) .. controls (382.53,2980.94) and (382.87,2980.99) .. (383.18,2981.08) -- cycle ;
%Flowchart: Process [id:dp6862327800644958] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378.38,2988) -- (383.18,2988) -- (383.18,3002) -- (378.38,3002) -- cycle ;

%Flowchart: Process [id:dp30093648152156116] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.2,2988) -- (388,2988) -- (388,3002) -- (383.2,3002) -- cycle ;
%Shape: Chord [id:dp5160461694765881] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.27,2981.08) .. controls (383.58,2980.99) and (383.91,2980.95) .. (384.25,2980.95) .. controls (386,2980.98) and (387.4,2982.28) .. (387.37,2983.86) .. controls (387.35,2985.43) and (385.91,2986.69) .. (384.16,2986.66) .. controls (383.82,2986.65) and (383.49,2986.6) .. (383.18,2986.5) -- cycle ;

%Shape: Chord [id:dp8419691192185539] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.18,2942.5) .. controls (382.87,2942.59) and (382.53,2942.64) .. (382.19,2942.64) .. controls (380.44,2942.64) and (379.02,2941.36) .. (379.02,2939.79) .. controls (379.02,2938.21) and (380.44,2936.94) .. (382.19,2936.94) .. controls (382.53,2936.94) and (382.87,2936.99) .. (383.18,2937.08) -- cycle ;
%Flowchart: Process [id:dp98496587369577] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (378.38,2944) -- (383.18,2944) -- (383.18,2958) -- (378.38,2958) -- cycle ;

%Flowchart: Process [id:dp9244006134017986] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.2,2944) -- (388,2944) -- (388,2958) -- (383.2,2958) -- cycle ;
%Shape: Chord [id:dp870561750374395] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.27,2937.08) .. controls (383.58,2936.99) and (383.91,2936.95) .. (384.25,2936.95) .. controls (386,2936.98) and (387.4,2938.28) .. (387.37,2939.86) .. controls (387.35,2941.43) and (385.91,2942.69) .. (384.16,2942.66) .. controls (383.82,2942.65) and (383.49,2942.6) .. (383.18,2942.5) -- cycle ;

%Shape: Chord [id:dp6396565013767126] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.18,2901.5) .. controls (465.87,2901.59) and (465.53,2901.64) .. (465.19,2901.64) .. controls (463.44,2901.64) and (462.02,2900.36) .. (462.02,2898.79) .. controls (462.02,2897.21) and (463.44,2895.94) .. (465.19,2895.94) .. controls (465.53,2895.94) and (465.87,2895.99) .. (466.18,2896.08) -- cycle ;
%Flowchart: Process [id:dp4715564587335592] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (461.38,2903) -- (466.18,2903) -- (466.18,2917) -- (461.38,2917) -- cycle ;

%Flowchart: Process [id:dp7112834914144266] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.2,2903) -- (471,2903) -- (471,2917) -- (466.2,2917) -- cycle ;
%Shape: Chord [id:dp7277581245260933] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.27,2896.08) .. controls (466.58,2895.99) and (466.91,2895.95) .. (467.25,2895.95) .. controls (469,2895.98) and (470.4,2897.28) .. (470.37,2898.86) .. controls (470.35,2900.43) and (468.91,2901.69) .. (467.16,2901.66) .. controls (466.82,2901.65) and (466.49,2901.6) .. (466.18,2901.5) -- cycle ;

%Shape: Chord [id:dp8155392153785161] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.18,2985.5) .. controls (465.87,2985.59) and (465.53,2985.64) .. (465.19,2985.64) .. controls (463.44,2985.64) and (462.02,2984.36) .. (462.02,2982.79) .. controls (462.02,2981.21) and (463.44,2979.94) .. (465.19,2979.94) .. controls (465.53,2979.94) and (465.87,2979.99) .. (466.18,2980.08) -- cycle ;
%Flowchart: Process [id:dp3261124243049236] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.38,2987) -- (466.18,2987) -- (466.18,3001) -- (461.38,3001) -- cycle ;

%Flowchart: Process [id:dp9776757243833192] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.2,2987) -- (471,2987) -- (471,3001) -- (466.2,3001) -- cycle ;
%Shape: Chord [id:dp4073096942481198] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.27,2980.08) .. controls (466.58,2979.99) and (466.91,2979.95) .. (467.25,2979.95) .. controls (469,2979.98) and (470.4,2981.28) .. (470.37,2982.86) .. controls (470.35,2984.43) and (468.91,2985.69) .. (467.16,2985.66) .. controls (466.82,2985.65) and (466.49,2985.6) .. (466.18,2985.5) -- cycle ;

%Shape: Chord [id:dp3386646914002447] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (463.18,2938.5) .. controls (462.87,2938.59) and (462.53,2938.64) .. (462.19,2938.64) .. controls (460.44,2938.64) and (459.02,2937.36) .. (459.02,2935.79) .. controls (459.02,2934.21) and (460.44,2932.94) .. (462.19,2932.94) .. controls (462.53,2932.94) and (462.87,2932.99) .. (463.18,2933.08) -- cycle ;
%Flowchart: Process [id:dp061275777750960714] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.38,2940) -- (463.18,2940) -- (463.18,2954) -- (458.38,2954) -- cycle ;

%Flowchart: Process [id:dp05756036711321966] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (468.2,2948) -- (473,2948) -- (473,2962) -- (468.2,2962) -- cycle ;
%Shape: Chord [id:dp9804532870347318] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (468.27,2941.08) .. controls (468.58,2940.99) and (468.91,2940.95) .. (469.25,2940.95) .. controls (471,2940.98) and (472.4,2942.28) .. (472.37,2943.86) .. controls (472.35,2945.43) and (470.91,2946.69) .. (469.16,2946.66) .. controls (468.82,2946.65) and (468.49,2946.6) .. (468.18,2946.5) -- cycle ;

%Shape: Chord [id:dp6134862036671409] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.18,2901.5) .. controls (550.87,2901.59) and (550.53,2901.64) .. (550.19,2901.64) .. controls (548.44,2901.64) and (547.02,2900.36) .. (547.02,2898.79) .. controls (547.02,2897.21) and (548.44,2895.94) .. (550.19,2895.94) .. controls (550.53,2895.94) and (550.87,2895.99) .. (551.18,2896.08) -- cycle ;
%Flowchart: Process [id:dp1202227393333446] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (546.38,2903) -- (551.18,2903) -- (551.18,2917) -- (546.38,2917) -- cycle ;

%Flowchart: Process [id:dp0011142433690471965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.2,2903) -- (556,2903) -- (556,2917) -- (551.2,2917) -- cycle ;
%Shape: Chord [id:dp2917455020415831] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.27,2896.08) .. controls (551.58,2895.99) and (551.91,2895.95) .. (552.25,2895.95) .. controls (554,2895.98) and (555.4,2897.28) .. (555.37,2898.86) .. controls (555.35,2900.43) and (553.91,2901.69) .. (552.16,2901.66) .. controls (551.82,2901.65) and (551.49,2901.6) .. (551.18,2901.5) -- cycle ;

%Shape: Chord [id:dp40563553573440636] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.18,2985.5) .. controls (550.87,2985.59) and (550.53,2985.64) .. (550.19,2985.64) .. controls (548.44,2985.64) and (547.02,2984.36) .. (547.02,2982.79) .. controls (547.02,2981.21) and (548.44,2979.94) .. (550.19,2979.94) .. controls (550.53,2979.94) and (550.87,2979.99) .. (551.18,2980.08) -- cycle ;
%Flowchart: Process [id:dp1475819271904466] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (546.38,2987) -- (551.18,2987) -- (551.18,3001) -- (546.38,3001) -- cycle ;

%Flowchart: Process [id:dp599095844099699] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.2,2987) -- (556,2987) -- (556,3001) -- (551.2,3001) -- cycle ;
%Shape: Chord [id:dp9595038744960973] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.27,2980.08) .. controls (551.58,2979.99) and (551.91,2979.95) .. (552.25,2979.95) .. controls (554,2979.98) and (555.4,2981.28) .. (555.37,2982.86) .. controls (555.35,2984.43) and (553.91,2985.69) .. (552.16,2985.66) .. controls (551.82,2985.65) and (551.49,2985.6) .. (551.18,2985.5) -- cycle ;

%Shape: Chord [id:dp4742101378805952] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.18,2941.5) .. controls (550.87,2941.59) and (550.53,2941.64) .. (550.19,2941.64) .. controls (548.44,2941.64) and (547.02,2940.36) .. (547.02,2938.79) .. controls (547.02,2937.21) and (548.44,2935.94) .. (550.19,2935.94) .. controls (550.53,2935.94) and (550.87,2935.99) .. (551.18,2936.08) -- cycle ;
%Flowchart: Process [id:dp5523786005116909] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (546.38,2943) -- (551.18,2943) -- (551.18,2957) -- (546.38,2957) -- cycle ;

%Flowchart: Process [id:dp6442294803620119] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.2,2943) -- (556,2943) -- (556,2957) -- (551.2,2957) -- cycle ;
%Shape: Chord [id:dp7190572805113165] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (551.27,2936.08) .. controls (551.58,2935.99) and (551.91,2935.95) .. (552.25,2935.95) .. controls (554,2935.98) and (555.4,2937.28) .. (555.37,2938.86) .. controls (555.35,2940.43) and (553.91,2941.69) .. (552.16,2941.66) .. controls (551.82,2941.65) and (551.49,2941.6) .. (551.18,2941.5) -- cycle ;

%Shape: Chord [id:dp03609662142951553] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.18,2900.5) .. controls (636.87,2900.59) and (636.53,2900.64) .. (636.19,2900.64) .. controls (634.44,2900.64) and (633.02,2899.36) .. (633.02,2897.79) .. controls (633.02,2896.21) and (634.44,2894.94) .. (636.19,2894.94) .. controls (636.53,2894.94) and (636.87,2894.99) .. (637.18,2895.08) -- cycle ;
%Flowchart: Process [id:dp495905573057019] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (632.38,2902) -- (637.18,2902) -- (637.18,2916) -- (632.38,2916) -- cycle ;

%Flowchart: Process [id:dp5039104426652201] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.2,2902) -- (642,2902) -- (642,2916) -- (637.2,2916) -- cycle ;
%Shape: Chord [id:dp16643756617559813] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.27,2895.08) .. controls (637.58,2894.99) and (637.91,2894.95) .. (638.25,2894.95) .. controls (640,2894.98) and (641.4,2896.28) .. (641.37,2897.86) .. controls (641.35,2899.43) and (639.91,2900.69) .. (638.16,2900.66) .. controls (637.82,2900.65) and (637.49,2900.6) .. (637.18,2900.5) -- cycle ;

%Shape: Chord [id:dp6715182046459249] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (637.18,2984.5) .. controls (636.87,2984.59) and (636.53,2984.64) .. (636.19,2984.64) .. controls (634.44,2984.64) and (633.02,2983.36) .. (633.02,2981.79) .. controls (633.02,2980.21) and (634.44,2978.94) .. (636.19,2978.94) .. controls (636.53,2978.94) and (636.87,2978.99) .. (637.18,2979.08) -- cycle ;
%Flowchart: Process [id:dp942609563518094] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (632.38,2986) -- (637.18,2986) -- (637.18,3000) -- (632.38,3000) -- cycle ;

%Flowchart: Process [id:dp8319268038762939] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (637.2,2986) -- (642,2986) -- (642,3000) -- (637.2,3000) -- cycle ;
%Shape: Chord [id:dp8541042787257727] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (637.27,2979.08) .. controls (637.58,2978.99) and (637.91,2978.95) .. (638.25,2978.95) .. controls (640,2978.98) and (641.4,2980.28) .. (641.37,2981.86) .. controls (641.35,2983.43) and (639.91,2984.69) .. (638.16,2984.66) .. controls (637.82,2984.65) and (637.49,2984.6) .. (637.18,2984.5) -- cycle ;

%Straight Lines [id:da19573630374014805] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (384.21,2983.81) -- (403.08,2971.58) ;
\draw [shift={(405.6,2969.95)}, rotate = 147.07] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7852097423727817] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (385.6,2951) -- (403.46,2919.2) ;
\draw [shift={(404.92,2916.58)}, rotate = 119.31] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4990997933150252] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (388,2918) -- (401.93,2916.83) ;
\draw [shift={(404.92,2916.58)}, rotate = 175.2] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7365216064689908] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (436.57,2916.58) -- (458.38,2916.95) ;
\draw [shift={(461.38,2917)}, rotate = 180.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7523603457147954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (436.5,2969.95) -- (465.29,2962.73) ;
\draw [shift={(468.2,2962)}, rotate = 165.92] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6620211402989149] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (436.5,2969.95) -- (462.45,2981.56) ;
\draw [shift={(465.19,2982.79)}, rotate = 204.11] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8047638721285624] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (471,2917) -- (490.92,2917.5) ;
\draw [shift={(493.92,2917.58)}, rotate = 181.45] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2194077220412951] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (462.19,2935.79) -- (491.32,2919.07) ;
\draw [shift={(493.92,2917.58)}, rotate = 150.15] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8332531617460621] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (467.21,2982.81) -- (491.85,2972.14) ;
\draw [shift={(494.6,2970.95)}, rotate = 156.6] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22792516235897042] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (525.57,2917.58) -- (543.38,2917.08) ;
\draw [shift={(546.38,2917)}, rotate = 178.41] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9204615376264684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (525.57,2917.58) -- (547.03,2947.56) ;
\draw [shift={(548.78,2950)}, rotate = 234.4] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2626121727534372] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (525.5,2970.95) -- (547.48,2981.49) ;
\draw [shift={(550.19,2982.79)}, rotate = 205.62] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da808529663078472] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (556,2917) -- (579.92,2917.51) ;
\draw [shift={(582.92,2917.58)}, rotate = 181.23] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4360283475226294] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (553.6,2950) -- (580.91,2919.8) ;
\draw [shift={(582.92,2917.58)}, rotate = 132.13] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07574923182511095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (552.21,2982.81) -- (580.79,2972.01) ;
\draw [shift={(583.6,2970.95)}, rotate = 159.31] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4479516495554292] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (614.57,2917.58) -- (629.39,2916.26) ;
\draw [shift={(632.38,2916)}, rotate = 174.93] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19346589921298563] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (614.5,2970.95) -- (633.51,2980.45) ;
\draw [shift={(636.19,2981.79)}, rotate = 206.55] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8146187914171648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (404.92,2916.58) .. controls (404.92,2907.84) and (412.01,2900.76) .. (420.74,2900.76) .. controls (429.48,2900.76) and (436.57,2907.84) .. (436.57,2916.58) .. controls (436.57,2925.32) and (429.48,2932.4) .. (420.74,2932.4) .. controls (412.01,2932.4) and (404.92,2925.32) .. (404.92,2916.58) -- cycle ;
%Shape: Circle [id:dp7998982675071558] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (405.6,2969.95) .. controls (405.6,2961.42) and (412.52,2954.5) .. (421.05,2954.5) .. controls (429.58,2954.5) and (436.5,2961.42) .. (436.5,2969.95) .. controls (436.5,2978.48) and (429.58,2985.4) .. (421.05,2985.4) .. controls (412.52,2985.4) and (405.6,2978.48) .. (405.6,2969.95) -- cycle ;
%Shape: Circle [id:dp9951598594392179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (493.92,2917.58) .. controls (493.92,2908.84) and (501.01,2901.76) .. (509.74,2901.76) .. controls (518.48,2901.76) and (525.57,2908.84) .. (525.57,2917.58) .. controls (525.57,2926.32) and (518.48,2933.4) .. (509.74,2933.4) .. controls (501.01,2933.4) and (493.92,2926.32) .. (493.92,2917.58) -- cycle ;
%Shape: Circle [id:dp2986205735736591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (494.6,2970.95) .. controls (494.6,2962.42) and (501.52,2955.5) .. (510.05,2955.5) .. controls (518.58,2955.5) and (525.5,2962.42) .. (525.5,2970.95) .. controls (525.5,2979.48) and (518.58,2986.4) .. (510.05,2986.4) .. controls (501.52,2986.4) and (494.6,2979.48) .. (494.6,2970.95) -- cycle ;
%Shape: Circle [id:dp6892677018896085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (582.92,2917.58) .. controls (582.92,2908.84) and (590.01,2901.76) .. (598.74,2901.76) .. controls (607.48,2901.76) and (614.57,2908.84) .. (614.57,2917.58) .. controls (614.57,2926.32) and (607.48,2933.4) .. (598.74,2933.4) .. controls (590.01,2933.4) and (582.92,2926.32) .. (582.92,2917.58) -- cycle ;
%Shape: Circle [id:dp5314905367233793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (583.6,2970.95) .. controls (583.6,2962.42) and (590.52,2955.5) .. (599.05,2955.5) .. controls (607.58,2955.5) and (614.5,2962.42) .. (614.5,2970.95) .. controls (614.5,2979.48) and (607.58,2986.4) .. (599.05,2986.4) .. controls (590.52,2986.4) and (583.6,2979.48) .. (583.6,2970.95) -- cycle ;
%Straight Lines [id:da8274701524823993] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (385.6,2951) -- (403.42,2967.89) ;
\draw [shift={(405.6,2969.95)}, rotate = 223.46] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8800578768517422] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (436.57,2916.58) -- (459.79,2933.99) ;
\draw [shift={(462.19,2935.79)}, rotate = 216.86] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5951002613085199] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (468.2,2962) -- (491.76,2969.99) ;
\draw [shift={(494.6,2970.95)}, rotate = 198.73] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09696273620668872] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (525.5,2970.95) -- (546.55,2952.01) ;
\draw [shift={(548.78,2950)}, rotate = 138.01] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06880812865966224] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (553.6,2950) -- (581.14,2969.23) ;
\draw [shift={(583.6,2970.95)}, rotate = 214.93] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da569971338913329] 
\draw [line width=1.5]    (583.6,2970.95) .. controls (604.66,2975.51) and (606.8,2977.55) .. (623.6,2985.25) ;
\draw [shift={(627,2986.8)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da7829967765429611] 
\draw [line width=1.5]    (479,2912.2) .. controls (516,2920.8) and (515,2918.8) .. (538,2948.8) ;
%Curve Lines [id:da32155776018091164] 
\draw [line width=1.5]    (538,2948.8) .. controls (545,2960.8) and (557,2966.8) .. (583.6,2970.95) ;
%Curve Lines [id:da8333545123388149] 
\draw [line width=1.5]    (395,2911.2) .. controls (417,2911.4) and (427,2908.4) .. (456,2924.4) ;
%Curve Lines [id:da43426736444088654] 
\draw [line width=1.5]    (456,2924.4) .. controls (470,2932.4) and (473,2923.4) .. (483,2922.4) ;
%Curve Lines [id:da360701557926427] 
\draw [line width=1.5]    (483,2922.4) .. controls (517,2919.4) and (538,2958.4) .. (538,2956.8) ;
%Curve Lines [id:da6286111565672257] 
\draw [line width=1.5]    (585.6,2976.95) .. controls (606.66,2981.51) and (608.8,2983.55) .. (625.6,2991.25) ;
\draw [shift={(629,2992.8)}, rotate = 204.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da19839313547785498] 
\draw [line width=1.5]    (537,2955.8) .. controls (544,2967.8) and (559,2972.8) .. (585.6,2976.95) ;
%Straight Lines [id:da2915940186891681] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370,3022.4) -- (659,3022) ;
\draw [shift={(661,3022)}, rotate = 179.92] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp609289059910213] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (380,3016.2) -- (386,3016.2) -- (386,3028.4) -- (380,3028.4) -- cycle ;
%Shape: Rectangle [id:dp46522803896913145] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466,3017) -- (469,3017) -- (469,3028.4) -- (466,3028.4) -- cycle ;
%Shape: Rectangle [id:dp9671306737998806] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (553,3016.2) -- (547,3016.2) -- (547,3028.4) -- (553,3028.4) -- cycle ;
%Shape: Rectangle [id:dp7205835846046216] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (636,3017) -- (639,3017) -- (639,3028.4) -- (636,3028.4) -- cycle ;
%Straight Lines [id:da6200233806830064] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (359.98,2918.58) -- (374.8,2917.26) ;
\draw [shift={(377.79,2917)}, rotate = 174.93] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3304078368838044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (359.98,2918.58) -- (378.56,2947.48) ;
\draw [shift={(380.19,2950)}, rotate = 237.25] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17078469767272453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (359.91,2971.95) -- (378.92,2981.45) ;
\draw [shift={(381.6,2982.79)}, rotate = 206.55] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05920272322469411] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (359.91,2971.95) -- (378.15,2952.2) ;
\draw [shift={(380.19,2950)}, rotate = 132.73] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Chord [id:dp8947691432414187] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640.18,2939.5) .. controls (639.87,2939.59) and (639.53,2939.64) .. (639.19,2939.64) .. controls (637.44,2939.64) and (636.02,2938.36) .. (636.02,2936.79) .. controls (636.02,2935.21) and (637.44,2933.94) .. (639.19,2933.94) .. controls (639.53,2933.94) and (639.87,2933.99) .. (640.18,2934.08) -- cycle ;
%Flowchart: Process [id:dp6603571991155739] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (635.38,2941) -- (640.18,2941) -- (640.18,2955) -- (635.38,2955) -- cycle ;

%Flowchart: Process [id:dp7093291969064284] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (645.2,2949) -- (650,2949) -- (650,2963) -- (645.2,2963) -- cycle ;
%Shape: Chord [id:dp9282944015254064] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (645.27,2942.08) .. controls (645.58,2941.99) and (645.91,2941.95) .. (646.25,2941.95) .. controls (648,2941.98) and (649.4,2943.28) .. (649.37,2944.86) .. controls (649.35,2946.43) and (647.91,2947.69) .. (646.16,2947.66) .. controls (645.82,2947.65) and (645.49,2947.6) .. (645.18,2947.5) -- cycle ;

%Straight Lines [id:da03468970247816139] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (613.5,2970.95) -- (642.29,2963.73) ;
\draw [shift={(645.2,2963)}, rotate = 165.92] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45984248159451857] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (613.57,2917.58) -- (636.79,2934.99) ;
\draw [shift={(639.19,2936.79)}, rotate = 216.86] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (499,2767.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (466,2696.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (413,2883.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{2}$};
% Text Node
\draw (503,2885.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{3}$};
% Text Node
\draw (592,2884.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{4}$};
% Text Node
\draw (410,2984.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2}^{2}$};
% Text Node
\draw (499,2984.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2}^{3}$};
% Text Node
\draw (588,2985.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2}^{4}$};
% Text Node
\draw (391,3048.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (b) Four epochs of DP-OGL/DP-OGL+}};
% Text Node
\draw (404,2841.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (a) Overlapping groups}};
% Text Node
\draw (636,3028.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.61,0.61,0.61}{epoch}}};
% Text Node
\draw (338,2909.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{1}$};
% Text Node
\draw (337,2965.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2}^{1}$};
% Text Node
\draw (379,2696.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 1}};
% Text Node
\draw (400,2741.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 2}};
% Text Node
\draw (424,2795.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Worker 3}};
% Text Node
\draw (522,2705.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Group 1}};
% Text Node
\draw (547,2764.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Group 2}};


\end{tikzpicture}


==> images/overlapping_groupsv2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.55,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2712); %set diagram left start at 0, and has height of 2712

%Shape: Circle [id:dp783131833774863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (150,2288.4) .. controls (150,2242.23) and (187.43,2204.8) .. (233.6,2204.8) .. controls (279.77,2204.8) and (317.2,2242.23) .. (317.2,2288.4) .. controls (317.2,2334.57) and (279.77,2372) .. (233.6,2372) .. controls (187.43,2372) and (150,2334.57) .. (150,2288.4) -- cycle ;
%Shape: Circle [id:dp09025512314842832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ] (429.6,2326.85) .. controls (429.6,2301.47) and (450.17,2280.9) .. (475.55,2280.9) .. controls (500.93,2280.9) and (521.5,2301.47) .. (521.5,2326.85) .. controls (521.5,2352.23) and (500.93,2372.8) .. (475.55,2372.8) .. controls (450.17,2372.8) and (429.6,2352.23) .. (429.6,2326.85) -- cycle ;
%Shape: Circle [id:dp7254377853294578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.17 ] (463.5,2241.8) .. controls (463.5,2222.17) and (479.42,2206.25) .. (499.05,2206.25) .. controls (518.69,2206.25) and (534.6,2222.17) .. (534.6,2241.8) .. controls (534.6,2261.43) and (518.69,2277.35) .. (499.05,2277.35) .. controls (479.42,2277.35) and (463.5,2261.43) .. (463.5,2241.8) -- cycle ;
%Shape: Circle [id:dp8024967281971374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.15 ] (405.67,2272.11) .. controls (405.67,2246.73) and (426.24,2226.16) .. (451.62,2226.16) .. controls (476.99,2226.16) and (497.57,2246.73) .. (497.57,2272.11) .. controls (497.57,2297.49) and (476.99,2318.06) .. (451.62,2318.06) .. controls (426.24,2318.06) and (405.67,2297.49) .. (405.67,2272.11) -- cycle ;
%Shape: Circle [id:dp3736409147808557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.14 ] (502.65,2265.45) .. controls (502.65,2245.82) and (518.57,2229.9) .. (538.2,2229.9) .. controls (557.83,2229.9) and (573.75,2245.82) .. (573.75,2265.45) .. controls (573.75,2285.08) and (557.83,2301) .. (538.2,2301) .. controls (518.57,2301) and (502.65,2285.08) .. (502.65,2265.45) -- cycle ;
%Shape: Circle [id:dp21654101659017821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (502.63,2315.63) .. controls (502.63,2295.99) and (518.54,2280.08) .. (538.18,2280.08) .. controls (557.81,2280.08) and (573.73,2295.99) .. (573.73,2315.63) .. controls (573.73,2335.26) and (557.81,2351.18) .. (538.18,2351.18) .. controls (518.54,2351.18) and (502.63,2335.26) .. (502.63,2315.63) -- cycle ;
%Straight Lines [id:da4227544777741059] 
\draw    (543.64,2328.38) -- (540.05,2342.8) ;
%Straight Lines [id:da9214879627880599] 
\draw    (543.64,2328.38) -- (547.59,2342.8) ;
%Straight Lines [id:da06132513676905216] 
\draw    (546.15,2338.47) -- (541.85,2335.11) ;
%Straight Lines [id:da5717746569025852] 
\draw    (545.62,2335.11) -- (541.13,2337.99) ;
%Straight Lines [id:da5009543001661079] 
\draw    (546.15,2338.47) -- (540.05,2342.8) ;
%Straight Lines [id:da4899069594770522] 
\draw    (547.59,2342.8) -- (541.13,2337.99) ;
%Straight Lines [id:da8067002176887419] 
\draw    (482.64,2334.91) -- (479.05,2347.6) ;
%Straight Lines [id:da09447221530266892] 
\draw    (482.64,2334.91) -- (486.59,2347.6) ;
%Straight Lines [id:da04057274610046502] 
\draw    (485.15,2343.79) -- (480.85,2340.83) ;
%Straight Lines [id:da230740089603245] 
\draw    (484.62,2340.83) -- (480.13,2343.37) ;
%Straight Lines [id:da3552838722210565] 
\draw    (485.15,2343.79) -- (479.05,2347.6) ;
%Straight Lines [id:da19798933681242215] 
\draw    (486.59,2347.6) -- (480.13,2343.37) ;
%Straight Lines [id:da37835536897486266] 
\draw    (449.64,2265.38) -- (446.05,2279.8) ;
%Straight Lines [id:da5227249332931354] 
\draw    (449.64,2265.38) -- (453.59,2279.8) ;
%Straight Lines [id:da7864165512587684] 
\draw    (452.15,2275.47) -- (447.85,2272.11) ;
%Straight Lines [id:da6706076744867671] 
\draw    (451.62,2272.11) -- (447.13,2274.99) ;
%Straight Lines [id:da11586597746398097] 
\draw    (452.15,2275.47) -- (446.05,2279.8) ;
%Straight Lines [id:da5513870175774236] 
\draw    (453.59,2279.8) -- (447.13,2274.99) ;
%Straight Lines [id:da32366386501295863] 
\draw    (502.64,2227.38) -- (499.05,2241.8) ;
%Straight Lines [id:da29790217700658417] 
\draw    (502.64,2227.38) -- (506.59,2241.8) ;
%Straight Lines [id:da8703838290121366] 
\draw    (505.15,2237.47) -- (500.85,2234.11) ;
%Straight Lines [id:da39549243062467254] 
\draw    (504.62,2234.11) -- (500.13,2236.99) ;
%Straight Lines [id:da49527128337834303] 
\draw    (505.15,2237.47) -- (499.05,2241.8) ;
%Straight Lines [id:da419048400136776] 
\draw    (506.59,2241.8) -- (500.13,2236.99) ;
%Straight Lines [id:da04540091043312433] 
\draw    (556.64,2260.38) -- (553.05,2274.8) ;
%Straight Lines [id:da9775309748776322] 
\draw    (556.64,2260.38) -- (560.59,2274.8) ;
%Straight Lines [id:da2710898764312415] 
\draw    (559.15,2270.47) -- (554.85,2267.11) ;
%Straight Lines [id:da8636582355278957] 
\draw    (558.62,2267.11) -- (554.13,2269.99) ;
%Straight Lines [id:da8544376809783121] 
\draw    (559.15,2270.47) -- (553.05,2274.8) ;
%Straight Lines [id:da6516516544010051] 
\draw    (560.59,2274.8) -- (554.13,2269.99) ;
%Straight Lines [id:da7763378062878568] 
\draw    (242.64,2291.38) -- (239.05,2305.8) ;
%Straight Lines [id:da4492421632999759] 
\draw    (242.64,2291.38) -- (246.59,2305.8) ;
%Straight Lines [id:da38116751060431886] 
\draw    (245.15,2301.47) -- (240.85,2298.11) ;
%Straight Lines [id:da6319429517365287] 
\draw    (244.62,2298.11) -- (240.13,2300.99) ;
%Straight Lines [id:da5279466246516922] 
\draw    (245.15,2301.47) -- (239.05,2305.8) ;
%Straight Lines [id:da8830060683762695] 
\draw    (246.59,2305.8) -- (240.13,2300.99) ;

%Shape: Chord [id:dp767952121406904] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.18,2249.5) .. controls (175.87,2249.59) and (175.53,2249.64) .. (175.19,2249.64) .. controls (173.44,2249.64) and (172.02,2248.36) .. (172.02,2246.79) .. controls (172.02,2245.21) and (173.44,2243.94) .. (175.19,2243.94) .. controls (175.53,2243.94) and (175.87,2243.99) .. (176.18,2244.08) -- cycle ;
%Flowchart: Process [id:dp9859431506207923] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (171.38,2251) -- (176.18,2251) -- (176.18,2265) -- (171.38,2265) -- cycle ;

%Flowchart: Process [id:dp9013610602351307] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.2,2251) -- (181,2251) -- (181,2265) -- (176.2,2265) -- cycle ;
%Shape: Chord [id:dp7984971382224968] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.27,2244.08) .. controls (176.58,2243.99) and (176.91,2243.95) .. (177.25,2243.95) .. controls (179,2243.98) and (180.4,2245.28) .. (180.37,2246.86) .. controls (180.35,2248.43) and (178.91,2249.69) .. (177.16,2249.66) .. controls (176.82,2249.65) and (176.49,2249.6) .. (176.18,2249.5) -- cycle ;

%Shape: Chord [id:dp276300605239133] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (215.18,2292.5) .. controls (214.87,2292.59) and (214.53,2292.64) .. (214.19,2292.64) .. controls (212.44,2292.64) and (211.02,2291.36) .. (211.02,2289.79) .. controls (211.02,2288.21) and (212.44,2286.94) .. (214.19,2286.94) .. controls (214.53,2286.94) and (214.87,2286.99) .. (215.18,2287.08) -- cycle ;
%Flowchart: Process [id:dp54789999134174] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.38,2294) -- (215.18,2294) -- (215.18,2308) -- (210.38,2308) -- cycle ;

%Flowchart: Process [id:dp7128643823478902] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215.2,2294) -- (220,2294) -- (220,2308) -- (215.2,2308) -- cycle ;
%Shape: Chord [id:dp7389538200701231] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215.27,2287.08) .. controls (215.58,2286.99) and (215.91,2286.95) .. (216.25,2286.95) .. controls (218,2286.98) and (219.4,2288.28) .. (219.37,2289.86) .. controls (219.35,2291.43) and (217.91,2292.69) .. (216.16,2292.66) .. controls (215.82,2292.65) and (215.49,2292.6) .. (215.18,2292.5) -- cycle ;

%Shape: Chord [id:dp920565035705746] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.18,2342.5) .. controls (218.87,2342.59) and (218.53,2342.64) .. (218.19,2342.64) .. controls (216.44,2342.64) and (215.02,2341.36) .. (215.02,2339.79) .. controls (215.02,2338.21) and (216.44,2336.94) .. (218.19,2336.94) .. controls (218.53,2336.94) and (218.87,2336.99) .. (219.18,2337.08) -- cycle ;
%Flowchart: Process [id:dp1644335254074556] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (214.38,2344) -- (219.18,2344) -- (219.18,2358) -- (214.38,2358) -- cycle ;

%Flowchart: Process [id:dp4222903683163648] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.2,2344) -- (224,2344) -- (224,2358) -- (219.2,2358) -- cycle ;
%Shape: Chord [id:dp36871256344842673] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.27,2337.08) .. controls (219.58,2336.99) and (219.91,2336.95) .. (220.25,2336.95) .. controls (222,2336.98) and (223.4,2338.28) .. (223.37,2339.86) .. controls (223.35,2341.43) and (221.91,2342.69) .. (220.16,2342.66) .. controls (219.82,2342.65) and (219.49,2342.6) .. (219.18,2342.5) -- cycle ;

%Shape: Chord [id:dp836871479718994] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (267.18,2313.5) .. controls (266.87,2313.59) and (266.53,2313.64) .. (266.19,2313.64) .. controls (264.44,2313.64) and (263.02,2312.36) .. (263.02,2310.79) .. controls (263.02,2309.21) and (264.44,2307.94) .. (266.19,2307.94) .. controls (266.53,2307.94) and (266.87,2307.99) .. (267.18,2308.08) -- cycle ;
%Flowchart: Process [id:dp46413504564225083] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (262.38,2315) -- (267.18,2315) -- (267.18,2329) -- (262.38,2329) -- cycle ;

%Flowchart: Process [id:dp2605162251139972] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (267.2,2315) -- (272,2315) -- (272,2329) -- (267.2,2329) -- cycle ;
%Shape: Chord [id:dp6785785733342751] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (267.27,2308.08) .. controls (267.58,2307.99) and (267.91,2307.95) .. (268.25,2307.95) .. controls (270,2307.98) and (271.4,2309.28) .. (271.37,2310.86) .. controls (271.35,2312.43) and (269.91,2313.69) .. (268.16,2313.66) .. controls (267.82,2313.65) and (267.49,2313.6) .. (267.18,2313.5) -- cycle ;

%Shape: Chord [id:dp25905667884605554] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (295.18,2283.5) .. controls (294.87,2283.59) and (294.53,2283.64) .. (294.19,2283.64) .. controls (292.44,2283.64) and (291.02,2282.36) .. (291.02,2280.79) .. controls (291.02,2279.21) and (292.44,2277.94) .. (294.19,2277.94) .. controls (294.53,2277.94) and (294.87,2277.99) .. (295.18,2278.08) -- cycle ;
%Flowchart: Process [id:dp7782662821081379] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.38,2285) -- (295.18,2285) -- (295.18,2299) -- (290.38,2299) -- cycle ;

%Flowchart: Process [id:dp6380120032672478] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (295.2,2285) -- (300,2285) -- (300,2299) -- (295.2,2299) -- cycle ;
%Shape: Chord [id:dp9478786800356516] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (295.27,2278.08) .. controls (295.58,2277.99) and (295.91,2277.95) .. (296.25,2277.95) .. controls (298,2277.98) and (299.4,2279.28) .. (299.37,2280.86) .. controls (299.35,2282.43) and (297.91,2283.69) .. (296.16,2283.66) .. controls (295.82,2283.65) and (295.49,2283.6) .. (295.18,2283.5) -- cycle ;

%Shape: Chord [id:dp04303214101269015] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (278.18,2244.5) .. controls (277.87,2244.59) and (277.53,2244.64) .. (277.19,2244.64) .. controls (275.44,2244.64) and (274.02,2243.36) .. (274.02,2241.79) .. controls (274.02,2240.21) and (275.44,2238.94) .. (277.19,2238.94) .. controls (277.53,2238.94) and (277.87,2238.99) .. (278.18,2239.08) -- cycle ;
%Flowchart: Process [id:dp9079384627776488] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.38,2246) -- (278.18,2246) -- (278.18,2260) -- (273.38,2260) -- cycle ;

%Flowchart: Process [id:dp21766054340945806] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (278.2,2246) -- (283,2246) -- (283,2260) -- (278.2,2260) -- cycle ;
%Shape: Chord [id:dp3255465342382573] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (278.27,2239.08) .. controls (278.58,2238.99) and (278.91,2238.95) .. (279.25,2238.95) .. controls (281,2238.98) and (282.4,2240.28) .. (282.37,2241.86) .. controls (282.35,2243.43) and (280.91,2244.69) .. (279.16,2244.66) .. controls (278.82,2244.65) and (278.49,2244.6) .. (278.18,2244.5) -- cycle ;

%Shape: Chord [id:dp5705202696574119] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.18,2243.5) .. controls (233.87,2243.59) and (233.53,2243.64) .. (233.19,2243.64) .. controls (231.44,2243.64) and (230.02,2242.36) .. (230.02,2240.79) .. controls (230.02,2239.21) and (231.44,2237.94) .. (233.19,2237.94) .. controls (233.53,2237.94) and (233.87,2237.99) .. (234.18,2238.08) -- cycle ;
%Flowchart: Process [id:dp3780774350227798] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (229.38,2245) -- (234.18,2245) -- (234.18,2259) -- (229.38,2259) -- cycle ;

%Flowchart: Process [id:dp48838299120892437] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (234.2,2245) -- (239,2245) -- (239,2259) -- (234.2,2259) -- cycle ;
%Shape: Chord [id:dp9136159414156677] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (234.27,2238.08) .. controls (234.58,2237.99) and (234.91,2237.95) .. (235.25,2237.95) .. controls (237,2237.98) and (238.4,2239.28) .. (238.37,2240.86) .. controls (238.35,2242.43) and (236.91,2243.69) .. (235.16,2243.66) .. controls (234.82,2243.65) and (234.49,2243.6) .. (234.18,2243.5) -- cycle ;

%Shape: Chord [id:dp31862797967622725] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.18,2251.5) .. controls (418.87,2251.59) and (418.53,2251.64) .. (418.19,2251.64) .. controls (416.44,2251.64) and (415.02,2250.36) .. (415.02,2248.79) .. controls (415.02,2247.21) and (416.44,2245.94) .. (418.19,2245.94) .. controls (418.53,2245.94) and (418.87,2245.99) .. (419.18,2246.08) -- cycle ;
%Flowchart: Process [id:dp8073556790118865] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (414.38,2253) -- (419.18,2253) -- (419.18,2267) -- (414.38,2267) -- cycle ;

%Flowchart: Process [id:dp1415164243397451] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.2,2253) -- (424,2253) -- (424,2267) -- (419.2,2267) -- cycle ;
%Shape: Chord [id:dp011900783785999236] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.27,2246.08) .. controls (419.58,2245.99) and (419.91,2245.95) .. (420.25,2245.95) .. controls (422,2245.98) and (423.4,2247.28) .. (423.37,2248.86) .. controls (423.35,2250.43) and (421.91,2251.69) .. (420.16,2251.66) .. controls (419.82,2251.65) and (419.49,2251.6) .. (419.18,2251.5) -- cycle ;

%Shape: Chord [id:dp46020843888408636] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.18,2294.5) .. controls (457.87,2294.59) and (457.53,2294.64) .. (457.19,2294.64) .. controls (455.44,2294.64) and (454.02,2293.36) .. (454.02,2291.79) .. controls (454.02,2290.21) and (455.44,2288.94) .. (457.19,2288.94) .. controls (457.53,2288.94) and (457.87,2288.99) .. (458.18,2289.08) -- cycle ;
%Flowchart: Process [id:dp7638781003962427] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.38,2296) -- (458.18,2296) -- (458.18,2310) -- (453.38,2310) -- cycle ;

%Flowchart: Process [id:dp7142208902166547] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (458.2,2296) -- (463,2296) -- (463,2310) -- (458.2,2310) -- cycle ;
%Shape: Chord [id:dp4432010204563446] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (458.27,2289.08) .. controls (458.58,2288.99) and (458.91,2288.95) .. (459.25,2288.95) .. controls (461,2288.98) and (462.4,2290.28) .. (462.37,2291.86) .. controls (462.35,2293.43) and (460.91,2294.69) .. (459.16,2294.66) .. controls (458.82,2294.65) and (458.49,2294.6) .. (458.18,2294.5) -- cycle ;

%Shape: Chord [id:dp29583505940606747] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464.18,2348.5) .. controls (463.87,2348.59) and (463.53,2348.64) .. (463.19,2348.64) .. controls (461.44,2348.64) and (460.02,2347.36) .. (460.02,2345.79) .. controls (460.02,2344.21) and (461.44,2342.94) .. (463.19,2342.94) .. controls (463.53,2342.94) and (463.87,2342.99) .. (464.18,2343.08) -- cycle ;
%Flowchart: Process [id:dp3637619563348973] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (459.38,2350) -- (464.18,2350) -- (464.18,2364) -- (459.38,2364) -- cycle ;

%Flowchart: Process [id:dp9652948276087081] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464.2,2350) -- (469,2350) -- (469,2364) -- (464.2,2364) -- cycle ;
%Shape: Chord [id:dp5113197817480089] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464.27,2343.08) .. controls (464.58,2342.99) and (464.91,2342.95) .. (465.25,2342.95) .. controls (467,2342.98) and (468.4,2344.28) .. (468.37,2345.86) .. controls (468.35,2347.43) and (466.91,2348.69) .. (465.16,2348.66) .. controls (464.82,2348.65) and (464.49,2348.6) .. (464.18,2348.5) -- cycle ;

%Shape: Chord [id:dp09046546222232887] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510.18,2315.5) .. controls (509.87,2315.59) and (509.53,2315.64) .. (509.19,2315.64) .. controls (507.44,2315.64) and (506.02,2314.36) .. (506.02,2312.79) .. controls (506.02,2311.21) and (507.44,2309.94) .. (509.19,2309.94) .. controls (509.53,2309.94) and (509.87,2309.99) .. (510.18,2310.08) -- cycle ;
%Flowchart: Process [id:dp7808930919741697] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (505.38,2317) -- (510.18,2317) -- (510.18,2331) -- (505.38,2331) -- cycle ;

%Flowchart: Process [id:dp3240753136532075] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (510.2,2317) -- (515,2317) -- (515,2331) -- (510.2,2331) -- cycle ;
%Shape: Chord [id:dp9488286905777052] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (510.27,2310.08) .. controls (510.58,2309.99) and (510.91,2309.95) .. (511.25,2309.95) .. controls (513,2309.98) and (514.4,2311.28) .. (514.37,2312.86) .. controls (514.35,2314.43) and (512.91,2315.69) .. (511.16,2315.66) .. controls (510.82,2315.65) and (510.49,2315.6) .. (510.18,2315.5) -- cycle ;

%Shape: Chord [id:dp16348514495929756] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (538.18,2285.5) .. controls (537.87,2285.59) and (537.53,2285.64) .. (537.19,2285.64) .. controls (535.44,2285.64) and (534.02,2284.36) .. (534.02,2282.79) .. controls (534.02,2281.21) and (535.44,2279.94) .. (537.19,2279.94) .. controls (537.53,2279.94) and (537.87,2279.99) .. (538.18,2280.08) -- cycle ;
%Flowchart: Process [id:dp2220101362583491] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (533.38,2287) -- (538.18,2287) -- (538.18,2301) -- (533.38,2301) -- cycle ;

%Flowchart: Process [id:dp4176867938079598] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (538.2,2287) -- (543,2287) -- (543,2301) -- (538.2,2301) -- cycle ;
%Shape: Chord [id:dp989729047860757] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (538.27,2280.08) .. controls (538.58,2279.99) and (538.91,2279.95) .. (539.25,2279.95) .. controls (541,2279.98) and (542.4,2281.28) .. (542.37,2282.86) .. controls (542.35,2284.43) and (540.91,2285.69) .. (539.16,2285.66) .. controls (538.82,2285.65) and (538.49,2285.6) .. (538.18,2285.5) -- cycle ;

%Shape: Chord [id:dp08572760306377902] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (521.18,2246.5) .. controls (520.87,2246.59) and (520.53,2246.64) .. (520.19,2246.64) .. controls (518.44,2246.64) and (517.02,2245.36) .. (517.02,2243.79) .. controls (517.02,2242.21) and (518.44,2240.94) .. (520.19,2240.94) .. controls (520.53,2240.94) and (520.87,2240.99) .. (521.18,2241.08) -- cycle ;
%Flowchart: Process [id:dp8007255123815207] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (516.38,2248) -- (521.18,2248) -- (521.18,2262) -- (516.38,2262) -- cycle ;

%Flowchart: Process [id:dp649896021468287] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (521.2,2248) -- (526,2248) -- (526,2262) -- (521.2,2262) -- cycle ;
%Shape: Chord [id:dp528373925363111] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (521.27,2241.08) .. controls (521.58,2240.99) and (521.91,2240.95) .. (522.25,2240.95) .. controls (524,2240.98) and (525.4,2242.28) .. (525.37,2243.86) .. controls (525.35,2245.43) and (523.91,2246.69) .. (522.16,2246.66) .. controls (521.82,2246.65) and (521.49,2246.6) .. (521.18,2246.5) -- cycle ;

%Shape: Chord [id:dp788890623807817] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (477.18,2245.5) .. controls (476.87,2245.59) and (476.53,2245.64) .. (476.19,2245.64) .. controls (474.44,2245.64) and (473.02,2244.36) .. (473.02,2242.79) .. controls (473.02,2241.21) and (474.44,2239.94) .. (476.19,2239.94) .. controls (476.53,2239.94) and (476.87,2239.99) .. (477.18,2240.08) -- cycle ;
%Flowchart: Process [id:dp6693443202704412] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (472.38,2247) -- (477.18,2247) -- (477.18,2261) -- (472.38,2261) -- cycle ;

%Flowchart: Process [id:dp24544652237338527] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (477.2,2247) -- (482,2247) -- (482,2261) -- (477.2,2261) -- cycle ;
%Shape: Chord [id:dp4195734753486293] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (477.27,2240.08) .. controls (477.58,2239.99) and (477.91,2239.95) .. (478.25,2239.95) .. controls (480,2239.98) and (481.4,2241.28) .. (481.37,2242.86) .. controls (481.35,2244.43) and (479.91,2245.69) .. (478.16,2245.66) .. controls (477.82,2245.65) and (477.49,2245.6) .. (477.18,2245.5) -- cycle ;

%Straight Lines [id:da5372889721674605] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (179.84,2248.25) -- (240.37,2281.36) ;
\draw [shift={(243,2282.8)}, rotate = 208.68] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(177.21,2246.81)}, rotate = 28.68] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7546773930531816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (217.11,2289.08) -- (240.08,2283.51) ;
\draw [shift={(243,2282.8)}, rotate = 166.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(214.19,2289.79)}, rotate = 346.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37940439454633457] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (219.39,2337.04) -- (241.8,2285.55) ;
\draw [shift={(243,2282.8)}, rotate = 113.53] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(218.19,2339.79)}, rotate = 293.53] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18790095645007976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (264.28,2308.48) -- (244.91,2285.11) ;
\draw [shift={(243,2282.8)}, rotate = 50.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(266.19,2310.79)}, rotate = 230.36] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da013564540152491533] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (291.19,2280.91) -- (246,2282.68) ;
\draw [shift={(243,2282.8)}, rotate = 357.75] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(294.19,2280.79)}, rotate = 177.75] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da919508207882251] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (275.27,2244.09) -- (244.92,2280.5) ;
\draw [shift={(243,2282.8)}, rotate = 309.82] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(277.19,2241.79)}, rotate = 129.82] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02409272130086393] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (239.5,2261.96) -- (242.5,2279.84) ;
\draw [shift={(243,2282.8)}, rotate = 260.46] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(239,2259)}, rotate = 80.46] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4189578437842698] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (423.15,2249.4) -- (447.06,2254.21) ;
\draw [shift={(450,2254.8)}, rotate = 191.38] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(420.21,2248.81)}, rotate = 11.38] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6492971691083869] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (450.57,2257.74) -- (456.62,2288.84) ;
\draw [shift={(457.19,2291.79)}, rotate = 259] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(450,2254.8)}, rotate = 79] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da006705122794059326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (452.76,2253.63) -- (475.45,2243.98) ;
\draw [shift={(478.21,2242.81)}, rotate = 156.96] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(450,2254.8)}, rotate = 336.96] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08775404123602737] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (480.24,2240.6) -- (500.96,2218.2) ;
\draw [shift={(503,2216)}, rotate = 132.77] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(478.21,2242.81)}, rotate = 312.77] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7029392182399365] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (518.61,2241.24) -- (504.58,2218.55) ;
\draw [shift={(503,2216)}, rotate = 58.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(520.19,2243.79)}, rotate = 238.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8863755558970936] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (554.02,2247.64) -- (525.19,2244.16) ;
\draw [shift={(522.21,2243.81)}, rotate = 6.87] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(557,2248)}, rotate = 186.87] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47714205049117564] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (555.63,2250.67) -- (540.57,2280.13) ;
\draw [shift={(539.21,2282.81)}, rotate = 297.08] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(557,2248)}, rotate = 117.08] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6487269019200799] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (536.71,2296.85) -- (542.06,2313.15) ;
\draw [shift={(543,2316)}, rotate = 251.82] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(535.78,2294)}, rotate = 71.82] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49451211344445567] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (514.19,2313.11) -- (540.02,2315.7) ;
\draw [shift={(543,2316)}, rotate = 185.74] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(511.21,2312.81)}, rotate = 5.74] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da031528691543399656] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (485.72,2323.73) -- (506.47,2314.06) ;
\draw [shift={(509.19,2312.79)}, rotate = 155] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(483,2325)}, rotate = 335] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18570354174789472] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (465.49,2339.86) -- (471.59,2334.69) -- (474.61,2332.12) -- (480.71,2326.94) ;
\draw [shift={(483,2325)}, rotate = 139.67] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(463.21,2341.81)}, rotate = 319.67] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47767906897628754] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ]   (480.6,2323.2) -- (465.4,2311.8) ;
\draw [shift={(463,2310)}, rotate = 36.87] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(483,2325)}, rotate = 216.87] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2476680815630159] 
\draw [line width=1.5]    (188,2257.2) .. controls (229.71,2257.59) and (245.07,2296.36) .. (222.23,2325.16) ;
\draw [shift={(220,2327.8)}, rotate = 311.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.91,-4.76) -- (0,0) -- (9.91,4.76) -- (6.58,0) -- cycle    ;
%Curve Lines [id:da5081044501495764] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (427,2242.6) .. controls (456,2243.6) and (474,2238.2) .. (491,2208.2) ;
%Curve Lines [id:da21921025140638983] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (491,2208.2) .. controls (513,2177.2) and (499,2229.2) .. (568,2238.2) ;
%Curve Lines [id:da17222598945696488] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (568,2238.2) .. controls (594,2245.2) and (552,2289.2) .. (564,2326.2) ;
%Curve Lines [id:da12164178585761332] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (564,2326.2) .. controls (569,2348.2) and (553,2363.6) .. (523,2344.6) ;
%Curve Lines [id:da5763272401101283] 
\draw [line width=1.5]    (425,2272.6) .. controls (452,2275.6) and (440,2300.6) .. (439,2307.6) ;
%Curve Lines [id:da4963469516007484] 
\draw [line width=1.5]    (439,2307.6) .. controls (437.07,2322.07) and (469.6,2308.61) .. (459.29,2338.21) ;
\draw [shift={(458,2341.6)}, rotate = 292.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.91,-4.76) -- (0,0) -- (9.91,4.76) -- (6.58,0) -- cycle    ;
%Curve Lines [id:da612882934262887] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (523,2344.6) .. controls (497.35,2336.62) and (496.07,2352.83) .. (477.14,2365.61) ;
\draw [shift={(474,2367.6)}, rotate = 329.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.91,-4.76) -- (0,0) -- (9.91,4.76) -- (6.58,0) -- cycle    ;

% Text Node
\draw (150,2378.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (a) Standard FL Setup}};
% Text Node
\draw (401,2378.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (b) Overlapping Groups}};
% Text Node
\draw (233,2272.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (473,2317.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (534,2309.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (547,2241.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (491,2208.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};
% Text Node
\draw (440,2246.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize (())}};


\end{tikzpicture}

